An Iterative Receiver for OFDM With Sparsity-Based Parametric Channel Estimation

In this work we design a receiver that iteratively passes soft information between the channel estimation and data decoding stages. The receiver incorporates sparsity-based parametric channel estimation. State-of-the-art sparsity-based iterative receivers simplify the channel estimation problem by restricting the multipath delays to a grid. Our receiver does not impose such a restriction. As a result it does not suffer from the leakage effect, which destroys sparsity. Communication at near capacity rates in high SNR requires a large modulation order. Due to the close proximity of modulation symbols in such systems, the grid-based approximation is of insufficient accuracy. We show numerically that a state-of-the-art iterative receiver with grid-based sparse channel estimation exhibits a bit-error-rate floor in the high SNR regime. On the contrary, our receiver performs very close to the perfect channel state information bound for all SNR values. We also demonstrate both theoretically and numerically that parametric channel estimation works well in dense channels, i.e., when the number of multipath components is large and each individual component cannot be resolved.

==> code/paper/rank/rank.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel={Effective rank of $\bSigma$},
ymin=0,
ymax=1,
ylabel={Cumulative probability},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style
]
\addplot[const plot,color=blue,solid] plot table[row sep=crcr] {%
9	0\\
9	0.003\\
10	0.00900000000000001\\
11	0.02\\
12	0.036\\
13	0.048\\
14	0.0619999999999999\\
15	0.094\\
16	0.133\\
17	0.179\\
18	0.246\\
19	0.327\\
20	0.447\\
21	0.586\\
22	0.72\\
23	0.89\\
24	1\\
};
\addlegendentry{Scenario A};

\addplot[const plot,color=red,dashed] plot table[row sep=crcr] {%
38	0\\
38	0.001\\
42	0.003\\
43	0.004\\
44	0.005\\
47	0.00600000000000001\\
48	0.00700000000000001\\
49	0.00900000000000001\\
50	0.011\\
51	0.015\\
52	0.018\\
53	0.02\\
54	0.025\\
55	0.027\\
56	0.032\\
57	0.037\\
58	0.038\\
59	0.041\\
60	0.045\\
62	0.046\\
63	0.048\\
64	0.051\\
65	0.0600000000000001\\
66	0.0650000000000001\\
67	0.0680000000000001\\
68	0.0740000000000001\\
69	0.0790000000000001\\
70	0.0900000000000001\\
71	0.0930000000000001\\
72	0.103\\
73	0.115\\
74	0.122\\
75	0.128\\
76	0.148\\
77	0.156\\
78	0.164\\
79	0.174\\
80	0.184\\
81	0.195\\
82	0.213\\
83	0.228\\
84	0.236\\
85	0.252\\
86	0.263\\
87	0.278\\
88	0.29\\
89	0.297\\
90	0.311\\
91	0.318\\
92	0.328\\
93	0.346\\
94	0.365\\
95	0.38\\
96	0.394\\
97	0.413\\
98	0.425\\
99	0.447\\
100	0.467\\
101	0.489\\
102	0.511\\
103	0.54\\
104	0.561\\
105	0.58\\
106	0.597\\
107	0.611\\
108	0.628\\
109	0.642\\
110	0.654\\
111	0.669\\
112	0.68\\
113	0.705\\
114	0.723\\
115	0.738\\
116	0.757\\
117	0.771\\
118	0.79\\
119	0.804\\
120	0.816\\
121	0.829\\
122	0.844\\
123	0.861\\
124	0.878\\
125	0.892\\
126	0.902\\
127	0.907\\
128	0.912\\
129	0.924\\
130	0.933\\
131	0.94\\
132	0.948\\
133	0.955\\
134	0.963\\
136	0.966\\
137	0.969\\
138	0.974\\
139	0.978\\
140	0.979\\
141	0.984\\
142	0.988\\
143	0.989\\
145	0.99\\
146	0.991\\
147	0.992\\
148	0.994\\
149	0.995\\
151	0.996\\
155	0.997\\
156	0.998\\
160	0.999\\
161	1\\
};
\addlegendentry{Scenario B};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_ieee_1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=800,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ylabel={dB},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
1.19798966669983	-12.080589131581\\
2.33510661249139	-12.2916816929591\\
3.39602185951142	-15.4595952609864\\
4.91198235839694	-14.9615501092533\\
7.30436432558766	-14.6972565137183\\
7.52511118642787	-20.2286595957471\\
8.33433357119801	-24.9757217115806\\
9.57608283083305	-27.9141588339508\\
10.1483823398551	-18.5193077714853\\
11.3577167095693	-28.5058812290126\\
11.4995540521547	-18.9878047883697\\
12.1426483563339	-20.686179396504\\
12.5612041944969	-18.2966083739641\\
12.5853605509027	-24.1418926425735\\
13.5024834950686	-30.5261234316626\\
14.8239269263505	-23.3891702653048\\
14.8429676454334	-17.2754602737193\\
15.314298340342	-21.4337601132463\\
15.3306598223428	-22.5243507325703\\
15.3588326797216	-22.5751194134305\\
15.6680451226251	-21.9779875884163\\
19.1576150132546	-20.6538567829638\\
19.590948704089	-21.9427554703299\\
20.8193197142183	-26.9427125188272\\
22.6286745728068	-29.5215053505091\\
23.5175318441762	-23.90624511869\\
24.9413995398567	-30.3790282589798\\
25.176748946288	-31.5411720129504\\
25.2370010636901	-26.880789670515\\
28.2642343481089	-15.2827055509383\\
28.4531961410257	-24.9911839182011\\
28.8982031909459	-14.4553590955327\\
29.2870848948949	-16.5060304525266\\
29.334054022773	-19.3919664234569\\
29.5288278709379	-17.9161933806141\\
29.6587973897296	-25.9453988946977\\
30.316927361114	-14.2739641201063\\
30.830049351164	-37.224221785779\\
31.5387595537612	-15.5950436057183\\
32.5553794746237	-28.8799813566676\\
32.5993762149291	-27.9482733041405\\
33.8346792817863	-27.3363338069497\\
34.7482206533471	-36.0236190956165\\
36.7981842900105	-22.9263986460479\\
37.4182904364099	-29.8813287228312\\
37.8897568388971	-24.5342404845234\\
37.9083547308565	-23.2380344883861\\
38.6679062672447	-21.7606147970131\\
38.6881450534702	-31.6981771382149\\
38.7984358170952	-29.1008416725862\\
38.8304843997437	-29.9880550294845\\
39.203539334371	-38.6422401708946\\
39.2130663298335	-21.1184272150946\\
40.2783100452841	-34.3185194039433\\
41.6502758610521	-19.4328092553548\\
43.376332008643	-24.1208833647895\\
43.3891725866247	-31.3405611514584\\
43.9415000005148	-19.5593327472658\\
45.2767850265951	-19.5817861615102\\
45.6690544943364	-27.0057069726788\\
45.9513883408633	-26.1004302279553\\
46.557542299838	-25.6569650279824\\
47.5418093443506	-27.4276466731737\\
47.8298226512069	-26.2662266976054\\
49.6339539178702	-30.1046965658687\\
49.9240595343977	-28.4075183026985\\
50.6351464630139	-24.8462141321785\\
50.7620551302459	-26.0901646168114\\
51.1868960818207	-23.3776938553812\\
51.219705051427	-25.8497083424003\\
51.6330847812548	-24.5951999877928\\
51.7669745641628	-26.7215117105794\\
52.788482200084	-25.9187838492548\\
53.1090481685962	-26.1280411546058\\
53.4810911526835	-21.5906729317191\\
54.2983141886801	-21.0864089073529\\
54.742109181257	-22.1699094775637\\
55.0109244777955	-21.7674573651693\\
55.2309562648314	-21.2040134951342\\
55.3324502278842	-14.2480503543634\\
55.4278465394077	-17.2834136360739\\
55.7403456517948	-35.3692788209492\\
57.9565593974224	-32.7859086696181\\
58.0597639555983	-29.3194953172369\\
58.5773867641998	-31.2005223061172\\
58.9815287179779	-28.9510234098244\\
59.108573609773	-45.2916838919522\\
59.2374917043306	-40.1585649606305\\
59.5396343943575	-31.0802435233769\\
60.4794687145276	-33.335689110418\\
60.6277072403616	-27.9031648621251\\
60.8865373320737	-44.4176072751805\\
61.1185775776046	-31.7231323651909\\
62.0467218125448	-50.08371539252\\
62.3074538619582	-35.1996540381513\\
62.5081268944719	-34.7106612081819\\
62.5786745661261	-44.8746931170442\\
62.6682240207841	-37.3660645536498\\
63.3692124979352	-35.8922377723993\\
63.7110090070236	-38.5084408388975\\
63.7974584993268	-46.3080956638421\\
63.9468387541552	-44.7193062576983\\
64.5563318497282	-51.9687430297451\\
65.1972584156739	-41.2190870147696\\
65.8103739583956	-33.0777305278704\\
65.8608223896354	-45.8501148795406\\
65.939174548011	-41.0192789083196\\
66.0979319828871	-36.327068977409\\
67.0618559797117	-31.6625330723372\\
67.1961277793631	-44.3836787211861\\
68.7848772456213	-17.9738152481514\\
69.1891498698291	-16.370075605328\\
70.4923316252085	-20.1081799803134\\
70.714411861802	-46.7788043653262\\
71.0684342314454	-48.4542107035907\\
71.6265220942014	-22.0053852778583\\
71.7149492485638	-27.3869586087336\\
71.877344562399	-23.4671447160214\\
71.9603006027156	-23.9973099146083\\
72.2252915733796	-53.9679481001889\\
72.2278211674186	-26.0891454323977\\
73.7197130624897	-27.463462887517\\
73.7286043214681	-19.5907458085969\\
74.2602137349155	-24.8193101298011\\
74.6976385888198	-24.7847000970059\\
74.7642816376153	-22.6012244940431\\
75.1287618811351	-28.6529993206118\\
75.1933669487471	-27.7494573247197\\
75.4202917256274	-31.3002651528038\\
75.4734701230177	-19.9279183297025\\
75.488057510137	-28.871383811158\\
75.6368656379546	-19.7667775947995\\
75.756391019047	-23.095487968261\\
75.9837381988597	-56.6468430692915\\
76.0536414081924	-24.6963777140144\\
76.513390071277	-24.196537546171\\
76.561391040287	-34.9475494547757\\
77.0505029171357	-28.6294967433217\\
77.2219135390405	-21.9013444402596\\
77.3629722674084	-25.3988635358335\\
77.9138489823777	-23.7719085500157\\
78.0471903778248	-44.8684833300297\\
78.223815007983	-26.1272241247885\\
78.2248509289138	-23.8870332338692\\
78.2631772691356	-27.1678145966971\\
78.4993737335794	-34.7628081124312\\
78.5864308417685	-29.6704053702867\\
78.6401293178235	-29.063958917578\\
78.8173423884415	-53.0373134836723\\
79.057118468273	-20.2439523172612\\
79.0602744801145	-24.194918873553\\
79.1961885024097	-29.4735314953199\\
79.3916393266606	-31.4817182641461\\
79.4571788906906	-27.09219003018\\
79.5857240098028	-24.0151116926361\\
80.08493207711	-29.0952806314824\\
80.5872242451536	-31.5205086993824\\
80.6896480361475	-56.1156687250988\\
81.3162117583579	-25.46405930857\\
81.4191335570106	-26.3162888292773\\
82.0831052381553	-59.8884059006869\\
82.1782989161735	-33.3074046592061\\
82.2434132064399	-30.327160271156\\
82.2929611518391	-26.1177116154766\\
82.3435447183794	-55.4215893122957\\
82.693173235869	-29.771946013903\\
83.0390729696285	-54.6565074706874\\
83.3138732358624	-22.8332159655305\\
83.946678464587	-28.5391846750411\\
84.7518811316244	-31.0620283242122\\
84.8367632111104	-45.4397366608815\\
84.8603519797879	-26.1286816864112\\
84.9229908148514	-32.3195550714422\\
85.4015585928095	-24.0269490918419\\
85.4817288679143	-39.8648131029532\\
85.6498760726423	-27.1790539400148\\
85.6894708319083	-26.5121318503701\\
85.794970721359	-40.1213282927391\\
85.968340790066	-34.0635263818526\\
85.9839871033677	-36.0806460430172\\
86.0969809262548	-30.4675667240728\\
86.3255964821648	-29.9893154807082\\
86.3697239841112	-27.5812040642903\\
86.4426267865793	-35.1144369332317\\
86.6920907997796	-36.769037773924\\
86.6964225678765	-28.8005934296063\\
87.4354284429298	-34.9335560936603\\
88.6808626906042	-33.5572074432933\\
88.6817573656099	-28.6344810681744\\
88.9492066627507	-36.6854399610132\\
89.1958250648046	-41.9444439749323\\
89.2028144774157	-34.0223694880684\\
89.5693545763184	-35.1934955600203\\
89.7209103183421	-34.0908943649377\\
90.5553061537806	-31.7012849107408\\
90.6066228227895	-34.3497011683947\\
90.7957695896738	-31.6910406359409\\
91.0626056400615	-28.020248262732\\
92.2223409908655	-32.3718470610904\\
92.3442221171082	-51.5110760622731\\
92.5568753189652	-33.1268654107674\\
92.5607151055712	-33.2133396490544\\
92.6534207225798	-47.5353517045879\\
92.6560969667045	-38.3193237737963\\
92.9072613004534	-39.2788158924244\\
93.0902554191047	-30.0887038087827\\
93.1853013077291	-46.6548386897452\\
93.352043318634	-44.0621586374112\\
94.3060912111088	-39.1271295591768\\
94.4048229781746	-31.6623579079784\\
94.7670673417901	-43.4165465751421\\
94.8503680724305	-33.7894961509234\\
95.0729336979761	-37.7669727544939\\
95.2643808724067	-45.4402898989771\\
95.3098203573891	-46.4393320337534\\
95.3961212686593	-46.6432751001424\\
95.6109290621835	-48.8783843036187\\
96.0345113171688	-34.3445952492733\\
96.1197566823262	-39.4911239878754\\
96.1962799062888	-43.2012965558573\\
96.2842040514839	-42.2464059695837\\
96.8693863667322	-29.5066433206187\\
97.1566690805127	-32.023104635279\\
97.3677676654611	-34.6304698290155\\
97.544856699136	-57.9896531218495\\
97.8006411927897	-34.1978967736182\\
97.8553889869533	-44.1143317135587\\
97.9584600065268	-35.1626635421887\\
98.0632456545593	-50.6026738434217\\
98.0882285907035	-37.4771944553204\\
98.2913766134163	-38.8606390380633\\
98.6930345920222	-40.3719279175905\\
98.7529842782352	-43.5079643068238\\
98.7830308712402	-32.6590235599073\\
98.8580192541874	-41.1168715436407\\
99.0270615607701	-32.9847141949729\\
99.1089058292645	-35.2557026920154\\
99.1897895643873	-35.221459201842\\
99.1988858709913	-41.7511531069789\\
99.5971791696609	-38.0156647644159\\
99.6546388921264	-39.354420703071\\
100.187850592104	-33.8960648752831\\
100.435167842252	-32.6873947902441\\
100.451460592922	-33.6189977324966\\
100.86077664303	-50.239292843874\\
101.080967319817	-32.2990742390078\\
101.097188444069	-35.4707485856152\\
101.107246740315	-35.3487973952356\\
101.157438445117	-43.6316793383805\\
101.86676588702	-52.6342280850328\\
102.144273435151	-46.70593805327\\
102.193292100847	-35.5209447923931\\
102.446316295232	-32.9440370524412\\
102.556638658623	-34.961862705469\\
102.832197239118	-38.636432738579\\
103.060576382414	-45.3644280002284\\
103.248339852628	-49.9851716708485\\
103.249268446976	-35.918013182179\\
103.25236084604	-59.5024090122471\\
103.314937886028	-57.7799859051345\\
103.49907393059	-40.8443731754613\\
103.678369993026	-40.394301568487\\
103.739108244465	-58.6437040752335\\
103.776722014806	-52.6959335229679\\
104.105244597937	-36.4751054953482\\
104.244160611671	-35.6636798440346\\
104.279067535447	-37.2009705083885\\
104.769281068744	-37.778006573796\\
104.859187757737	-36.412331787981\\
105.12963373271	-56.8803285682286\\
105.247473627275	-58.4494923420414\\
105.798055681121	-37.4926128150872\\
105.932453954392	-49.7592830093349\\
106.113106517845	-50.679436866307\\
106.385484121962	-34.9811989321187\\
107.284628518149	-46.4819833596502\\
107.751432175856	-38.5453551898408\\
108.439854057633	-59.481285967249\\
108.771964473948	-52.8847598472524\\
108.87189033473	-54.4372428159836\\
109.480952418244	-36.0248549444835\\
110.169152409927	-42.6689321191979\\
110.322799801332	-43.8688173629688\\
110.961677575312	-38.2567526951407\\
111.353863133976	-40.9399380505803\\
113.059228547399	-45.9427927556215\\
113.264095837807	-54.2997025510144\\
113.540739908047	-45.9823571144285\\
113.734218331497	-25.6382210719155\\
113.791312871939	-42.0269226345129\\
113.989983165979	-40.4246095044434\\
114.019759682697	-54.8756226930732\\
114.27184900777	-47.3297879158648\\
114.498366923762	-46.9199929703628\\
114.544026720496	-54.4917343866141\\
114.924809917728	-40.7510158462257\\
115.858346102798	-43.1476576792954\\
116.27078267344	-53.9002250008063\\
116.789801550387	-46.1935218994645\\
117.255481432069	-28.1947021277042\\
117.354259314778	-42.636413673692\\
117.899960532521	-31.6737310788216\\
118.083801782063	-56.0476910650165\\
118.140077577241	-22.7237089033582\\
118.342177273221	-47.2597382081429\\
119.169761222074	-40.2686382215273\\
119.179805268606	-40.9079437386431\\
119.23650491272	-29.8247803356721\\
119.669364223606	-26.3355336750848\\
119.676981846126	-39.0949430100171\\
120.108903075667	-45.052239702512\\
120.21528238735	-33.0234350954913\\
120.254310471501	-47.6717705021355\\
120.321639938211	-29.9745934930636\\
120.395799618474	-24.4720040408959\\
120.71422423294	-43.2223406539079\\
120.799219831504	-47.5608377892904\\
120.856180401547	-46.6899292422094\\
121.045036072012	-47.2633777049102\\
121.185859660585	-48.742359755828\\
121.24039429724	-41.8398631868809\\
121.390004509442	-44.5307773049951\\
121.742664647166	-26.6225097779174\\
121.908816738521	-34.4147266690745\\
122.099063712258	-29.6914617922716\\
122.450071474046	-57.437380794906\\
122.457069756751	-45.4903167143292\\
122.660054671209	-25.3064595296334\\
122.944086335956	-43.3688953650254\\
123.098956289838	-35.4392437473544\\
123.12915088956	-26.1019637190266\\
123.488280852047	-26.0234120295362\\
123.650057470061	-58.6911919685965\\
123.654191107894	-33.6887281871631\\
123.712832719487	-28.3955806728714\\
123.925195055038	-29.6847807596328\\
123.936939879082	-26.9369925688919\\
123.97175234009	-46.1732562599816\\
124.299006688258	-55.4646057026839\\
124.326869816952	-59.184826063793\\
124.480776267895	-43.3525463286962\\
124.746768573551	-30.3701874692796\\
125.135302033555	-57.3678184451082\\
125.296779002763	-48.69305095782\\
125.41409993118	-48.5517128721725\\
125.541442161664	-47.1812328202285\\
125.82974316311	-53.5968444318601\\
125.945439015217	-45.0978382511639\\
126.134198901504	-28.804544179718\\
126.687347457063	-49.7623599849155\\
127.148227990079	-36.1330087965858\\
127.163011848076	-45.392242692368\\
127.336159427095	-33.4339007530663\\
127.782681710746	-30.0296050350007\\
127.929738880081	-59.5145610844502\\
127.9955240637	-28.5332419739904\\
128.036814158245	-36.0267660110052\\
128.210983291472	-29.8714479461929\\
128.267815982197	-45.5122567532107\\
128.376957295089	-47.9227041977813\\
129.168049012722	-30.9077566619671\\
129.375206217753	-35.3109543880949\\
129.426634946821	-48.1477310365779\\
129.690691301972	-59.1160238064421\\
129.736980844806	-36.717546500351\\
129.906770250318	-34.1975992975427\\
129.987894058727	-31.6191591507657\\
130.066274913167	-30.7601892447373\\
130.229016188425	-48.6810235586305\\
130.470078468711	-53.0969505017835\\
130.55404051798	-49.1839033862877\\
130.711946140195	-40.2390208076586\\
131.262800348259	-33.5520851700082\\
131.268628489454	-35.310561701717\\
131.461662413734	-34.1017862002494\\
131.495219439618	-56.884254013961\\
131.882936225336	-39.7548313728617\\
132.009323522722	-50.84707671272\\
132.197802292426	-48.745631012669\\
132.239073066588	-48.979242714165\\
132.290014582843	-33.4352001395534\\
132.359786710852	-33.4864856201516\\
132.670466319707	-39.46320093295\\
132.816554682668	-48.4018590349139\\
132.964655025949	-50.8283376661556\\
133.259754442569	-34.988838644886\\
133.357452429182	-52.1772113968205\\
133.375145881534	-35.2074290342804\\
133.716447545534	-50.8264615238671\\
134.435905530691	-49.8663857665974\\
134.637212526945	-54.1553584046122\\
134.669267984669	-51.2290322419726\\
134.772721469216	-52.6041096144138\\
134.977566405994	-33.9972749063316\\
135.175515286405	-30.6956279305957\\
135.761473937842	-58.2525575969701\\
136.389630260326	-49.6801907605576\\
136.497595733957	-32.6997432857544\\
137.425610041137	-50.3221012833795\\
137.463814833387	-36.9314302418\\
138.030763272867	-37.4768370515607\\
138.123935297427	-54.385648599258\\
138.299734413739	-36.5348623701409\\
138.404690213777	-35.2185722682046\\
138.4854181945	-54.3495279173051\\
139.139074438208	-51.1284598471563\\
139.261630168506	-52.4997590307176\\
139.319066641571	-38.3393382792491\\
139.571654059936	-53.5686233393705\\
139.577058745088	-53.3396282528764\\
139.590497483245	-36.8426505970547\\
139.6314255812	-35.9004755724123\\
139.949840429014	-55.1404882724047\\
140.246606307572	-52.6772372236113\\
140.52065583654	-38.6909421595826\\
140.551179334963	-38.2635342847613\\
140.693387995012	-47.0835052669086\\
140.768207934295	-54.8986847657136\\
140.881395209905	-37.2487265333448\\
141.146393239334	-42.1178412292557\\
141.383894896234	-52.9793183984862\\
141.562536359712	-51.6519048920538\\
142.297972498435	-56.8257486283047\\
142.435511885698	-38.2700732816589\\
142.48561098842	-53.6318058588164\\
142.611216133272	-45.986008476573\\
142.718225432037	-38.380549685457\\
143.218847875695	-57.3489739509976\\
143.371184965115	-59.5091812105838\\
143.52815228786	-53.8924238640479\\
143.567749844717	-51.8411595216137\\
144.559924853036	-57.6440164360582\\
144.633310339911	-35.5360190604117\\
144.769068275935	-54.2096481232912\\
144.954091830641	-58.7960195211273\\
145.448707673838	-39.5485209024544\\
145.820323802341	-54.0422552702785\\
145.841459018639	-38.0745410389872\\
145.968680321153	-36.1653482342896\\
146.480466974797	-44.3557124705489\\
146.499702893861	-42.9678133921355\\
146.502308249051	-54.0375416701778\\
146.553304681233	-58.2959507107533\\
146.843181372914	-57.7505032902938\\
147.378246468251	-42.0473472818933\\
147.640945106509	-42.0543104818929\\
147.790855011421	-39.6458590266208\\
147.836715497489	-54.4952700157509\\
148.035076145597	-37.9263309806656\\
148.035483710573	-41.4228778801013\\
148.295895915315	-58.3474937488427\\
148.448951631829	-46.9498610209133\\
148.910460193498	-36.9389321875738\\
148.918541716867	-44.1002781517703\\
149.078763340277	-54.017607450489\\
149.335006932118	-47.2460743297018\\
149.395975603595	-47.6664084814676\\
149.401086864051	-37.4680698418369\\
149.406564569088	-57.6945120260448\\
149.440670215352	-42.6718777089884\\
149.857596452847	-39.0270760663411\\
150.303795406435	-44.1112059847061\\
150.504167537257	-40.0539358034631\\
150.908035060813	-57.8420881701046\\
151.021917350015	-42.1262234095104\\
151.297087384214	-40.7054295135679\\
151.644035814345	-40.7857997475253\\
151.719191038927	-40.3471396652952\\
151.902284350582	-44.7887136543445\\
152.042493912027	-59.6788154390735\\
152.149777705963	-44.1403493525091\\
152.20717756227	-53.1655382163362\\
152.267932722179	-56.6141673638457\\
153.057498117024	-43.515828635655\\
153.156394408019	-45.0264396375663\\
153.573630714537	-44.3051001999376\\
153.600693512897	-52.9018339867005\\
154.005378369741	-57.1056647862081\\
154.025394246292	-58.1473969018889\\
154.145675340006	-46.5808187727738\\
154.392040576852	-57.6148176336232\\
154.778816565824	-41.6143516584275\\
155.251840052058	-43.5897928643459\\
155.472921118238	-57.7338693517911\\
155.568224043861	-47.2387707049738\\
155.790165229915	-58.9009468089614\\
156.295584528323	-47.4654080251954\\
157.390173133216	-42.3904439435778\\
157.502805259926	-57.2291515358344\\
158.013955261304	-43.3504161229164\\
158.079514219798	-44.0418173524832\\
158.108265518579	-52.3357632828951\\
158.165331955326	-45.8065436587653\\
158.762760139646	-59.6708246577702\\
160.48585643455	-44.4426065365813\\
160.97656637292	-45.4376621198385\\
161.038976313496	-45.4844955171148\\
161.368572621359	-50.8682138676157\\
161.414779018769	-42.629882862923\\
161.681410852638	-52.747018707759\\
162.188775235431	-49.6086528748407\\
162.237511873492	-49.5128148383484\\
162.732567600729	-49.297767839163\\
163.330085191139	-46.4068291836757\\
163.461490487222	-51.0304458652554\\
163.65173865186	-44.7162574956206\\
165.83823077292	-52.8362543551066\\
166.100093939875	-44.3470463467416\\
166.391361840837	-46.5565362766288\\
166.737363568717	-48.3477157651887\\
167.184096615213	-54.9380381789281\\
167.631378357486	-48.0476416092708\\
167.774615400577	-43.0718526354901\\
167.931419559012	-47.668149608614\\
168.818601018726	-51.2629723660153\\
169.084060521131	-48.0334394166847\\
169.877364728896	-50.3581534460119\\
170.321961009378	-54.6817970290748\\
170.536727533795	-50.9013801874938\\
170.651241491025	-50.2736068556128\\
170.722941200266	-53.2298055912456\\
171.312596958854	-53.6466638904689\\
171.519770846344	-50.3768395086725\\
172.04179636223	-49.8896505772969\\
172.754243134746	-58.2907397399299\\
173.435780607837	-56.9844081250496\\
173.748885829066	-53.7539376603834\\
174.14365603575	-54.6414244323872\\
174.749160364184	-50.9806576286068\\
180.755922099328	-56.9726206674108\\
185.202662679025	-54.7361928023698\\
185.309245913147	-56.0866270036975\\
186.655924903667	-56.426029963313\\
188.338413513956	-59.5150172891975\\
188.394464097427	-59.0724138669064\\
189.194465981182	-59.5331004505468\\
189.428779511859	-58.665297603827\\
190.113473478136	-55.8354365469035\\
190.702535944701	-59.5636383876292\\
192.501851580754	-59.8764887252379\\
193.063004024711	-59.953327777146\\
193.27806341571	-59.8662185380559\\
194.20650647022	-59.6518300851534\\
195.779841010754	-59.8876023213109\\
195.880027857292	-57.4017828973246\\
197.153509996152	-59.6545693160892\\
197.314736354935	-59.8135462456868\\
198.413038004605	-57.2470574584235\\
246.902237583463	-35.5195157014983\\
248.098607722361	-34.3385344947608\\
248.45813858372	-34.512965711142\\
257.251943751192	-46.0999378183976\\
257.785952079541	-44.4056412852825\\
258.399996079543	-46.2152754606604\\
258.495817596025	-44.2238566351933\\
259.02908626595	-54.5190879900109\\
259.754348056726	-45.683219188852\\
259.867093945447	-45.3249724094193\\
262.895063563056	-45.8415388275552\\
263.557752381607	-40.9036548677927\\
264.031648779538	-46.7645331777777\\
264.405942818055	-51.5435014818962\\
265.709609272659	-47.3381337827768\\
266.709602857701	-45.5653436381514\\
268.3739885415	-48.6966878724035\\
269.072811138905	-51.9299369359107\\
270.402351836191	-54.0535220643228\\
272.562440153481	-49.3021565373071\\
272.848862449442	-50.1965398262821\\
273.303202396939	-58.0132961944051\\
273.990378897184	-52.5892333690699\\
274.962433181885	-48.1902305345367\\
275.400636709997	-53.8211182206245\\
277.04637007958	-46.3844591443516\\
280.532011648517	-54.7168867361085\\
280.595733785991	-54.3759661289449\\
280.78662927323	-51.2327350589098\\
281.785491966477	-57.4676831234498\\
282.840892353713	-59.9930461406815\\
283.319275794011	-54.6191455179718\\
283.533658509818	-55.2597110405833\\
283.687781936779	-59.5295888904594\\
284.035444185044	-54.564117036046\\
284.28060361247	-53.5040716446773\\
284.865040757107	-53.3380329959518\\
284.893229702363	-59.6130483647917\\
285.66536622796	-55.1438385871204\\
286.404888438911	-56.3282554662624\\
286.942411030204	-56.1149179904845\\
289.388210541374	-58.637586887143\\
289.586602647151	-55.2014919782625\\
289.770415578533	-54.7006461102996\\
289.793038039384	-51.8388837597712\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.79320973502086\\
3.90625	-9.03040991077838\\
7.8125	-9.7849364167587\\
11.71875	-10.8199173756404\\
15.625	-11.8757444402774\\
19.53125	-12.8435473131034\\
23.4375	-13.6658512627176\\
27.34375	-14.4538083993046\\
31.25	-15.0243735417609\\
35.15625	-15.6621998004294\\
39.0625	-16.0767366025799\\
42.96875	-16.494751179585\\
46.875	-16.9078534341666\\
50.78125	-17.2725305392746\\
54.6875	-17.6293146575609\\
58.59375	-17.8789247620062\\
62.5	-18.2380976150727\\
66.40625	-18.5456818304887\\
70.3125	-18.7682647346455\\
74.21875	-19.1691975189468\\
78.125	-19.481561378123\\
82.03125	-19.7192451975921\\
85.9375	-19.9338794838313\\
89.84375	-20.3855369406222\\
93.75	-20.649030288477\\
97.65625	-21.0468487557374\\
101.5625	-21.3172518167151\\
105.46875	-21.5509455605436\\
109.375	-21.8581172794226\\
113.28125	-22.282061428193\\
117.1875	-22.5802463082298\\
121.09375	-22.882515945763\\
125	-23.2516141106475\\
128.90625	-23.6727629997767\\
132.8125	-24.044554512801\\
136.71875	-24.3405434126265\\
140.625	-24.6989398357803\\
144.53125	-25.1057899437073\\
148.4375	-25.4224988036438\\
152.34375	-25.7579782390247\\
156.25	-26.168454296003\\
160.15625	-26.4400603684609\\
164.0625	-26.9436984085723\\
167.96875	-27.2779543920662\\
171.875	-27.593966686727\\
175.78125	-27.9841097075681\\
179.6875	-28.4567578557709\\
183.59375	-28.7807770291123\\
187.5	-29.1032722652941\\
191.40625	-29.4832068976954\\
195.3125	-29.9610388517914\\
199.21875	-30.2676909509734\\
203.125	-30.7432044413554\\
207.03125	-30.9498171133468\\
210.9375	-31.3410295104771\\
214.84375	-31.8138430625213\\
218.75	-32.1974769063\\
222.65625	-32.5959314444449\\
226.5625	-32.8953555034256\\
230.46875	-33.3092317919442\\
234.375	-33.7524272799658\\
238.28125	-34.1271495024944\\
242.1875	-34.5514482905308\\
246.09375	-34.8463272036417\\
250	-35.2777961712968\\
253.90625	-35.7221360825354\\
257.8125	-36.1891142221092\\
261.71875	-36.6904448108952\\
265.625	-37.0614284459563\\
269.53125	-37.4240547797758\\
273.4375	-37.7745293056245\\
277.34375	-38.2330759175012\\
281.25	-38.716975296698\\
285.15625	-39.2803771486078\\
289.0625	-39.6245089807125\\
292.96875	-39.9428501933771\\
296.875	-40.4574879696171\\
300.78125	-40.654873469538\\
304.6875	-41.1737310635945\\
308.59375	-41.5439497919185\\
312.5	-41.964198971865\\
316.40625	-42.4856618904544\\
320.3125	-42.8408869005129\\
324.21875	-43.2297200414305\\
328.125	-43.7098581655903\\
332.03125	-44.2205939682843\\
335.9375	-44.6899732855138\\
339.84375	-45.1432192876609\\
343.75	-45.4476114449554\\
347.65625	-46.1211368144475\\
351.5625	-46.4682954104505\\
355.46875	-46.9145533712655\\
359.375	-47.3496772298092\\
363.28125	-47.8045147943401\\
367.1875	-48.3739647558388\\
371.09375	-48.5871083269049\\
375	-49.02178943249\\
378.90625	-49.3736146700178\\
382.8125	-49.9591277142264\\
386.71875	-50.3431219341527\\
390.625	-50.8667743347244\\
394.53125	-51.0503061258138\\
398.4375	-51.5248938537366\\
402.34375	-51.9896206257553\\
406.25	-52.5963402396309\\
410.15625	-53.017946831166\\
414.0625	-53.2383370027836\\
417.96875	-53.7974803680066\\
421.875	-54.2765363342062\\
425.78125	-54.5503709081781\\
429.6875	-55.2307658919427\\
433.59375	-55.7625430951327\\
437.5	-56.1451863207645\\
441.40625	-56.6908579399766\\
445.3125	-57.2354475550176\\
449.21875	-57.5795925324518\\
453.125	-58.1167096558833\\
457.03125	-58.5266522733758\\
460.9375	-58.9497695976278\\
464.84375	-59.5831319284795\\
468.75	-59.9649398064931\\
472.65625	-60.511410644744\\
476.5625	-61.0230906271307\\
480.46875	-61.280967611043\\
484.375	-61.9674246538355\\
488.28125	-62.3474057045575\\
492.1875	-62.7129214163343\\
496.09375	-62.9141358591695\\
500	-63.868391593144\\
503.90625	-64.1282020479657\\
507.8125	-64.7744651451188\\
511.71875	-65.1379574469921\\
515.625	-65.4987084314279\\
519.53125	-66.1396701297543\\
523.4375	-66.5065086742583\\
527.34375	-67.0518207576237\\
531.25	-67.8391624595346\\
535.15625	-68.1959773218678\\
539.0625	-68.5556576832966\\
542.96875	-68.7234920369273\\
546.875	-69.300577560569\\
550.78125	-69.8141704858677\\
554.6875	-70.1749074884477\\
558.59375	-71.0467289599512\\
562.5	-71.837898444937\\
566.40625	-71.9396458595248\\
570.3125	-72.6488221978696\\
574.21875	-73.0185870223216\\
578.125	-73.7306151366408\\
582.03125	-74.2557344334603\\
585.9375	-74.5062500391141\\
589.84375	-75.4207312511597\\
593.75	-75.5952087124483\\
597.65625	-76.0976650953837\\
601.5625	-76.7519118983995\\
605.46875	-76.8600630381365\\
609.375	-77.4910452904764\\
613.28125	-78.0849880139742\\
617.1875	-78.4617711399775\\
621.09375	-78.6974808628414\\
625	-79.724997848666\\
628.90625	-79.8890848679361\\
632.8125	-80.4142307819009\\
636.71875	-80.9590917545623\\
640.625	-81.5135477367817\\
644.53125	-82.1162468663062\\
648.4375	-83.1337338322006\\
652.34375	-83.4437295420322\\
656.25	-84.1737283280509\\
660.15625	-84.3917026362677\\
664.0625	-84.8395959479999\\
667.96875	-85.432797950437\\
671.875	-86.3487335510605\\
675.78125	-86.6498197132223\\
679.6875	-87.0123005702844\\
683.59375	-87.9924154961748\\
687.5	-88.203214990054\\
691.40625	-88.6554147046479\\
695.3125	-89.9683199986126\\
699.21875	-89.4703203694902\\
703.125	-90.630171617377\\
707.03125	-91.1239372542287\\
710.9375	-92.1769803156946\\
714.84375	-91.7675705704338\\
718.75	-92.8293681848902\\
722.65625	-93.5421412963643\\
726.5625	-94.106578286261\\
730.46875	-94.9245733283826\\
734.375	-95.663355255148\\
738.28125	-96.4162867090084\\
742.1875	-97.7087568148871\\
746.09375	-98.3828348753319\\
750	-98.6751534217319\\
753.90625	-99.3862010918886\\
757.8125	-100.559119469618\\
761.71875	-101.422739236815\\
765.625	-103.035865265607\\
769.53125	-104.141278703209\\
773.4375	-105.295354666338\\
777.34375	-107.694840995883\\
781.25	-109.21478592742\\
785.15625	-111.97392652213\\
789.0625	-115.043866398365\\
792.96875	-118.628439318782\\
796.875	-122.575969784011\\
800.78125	-inf\\
804.6875	-inf\\
808.59375	-inf\\
812.5	-inf\\
816.40625	-inf\\
820.3125	-inf\\
824.21875	-inf\\
828.125	-inf\\
832.03125	-inf\\
835.9375	-inf\\
839.84375	-inf\\
843.75	-inf\\
847.65625	-inf\\
851.5625	-inf\\
855.46875	-inf\\
859.375	-inf\\
863.28125	-inf\\
867.1875	-inf\\
871.09375	-inf\\
875	-inf\\
878.90625	-inf\\
882.8125	-inf\\
886.71875	-inf\\
890.625	-inf\\
894.53125	-inf\\
898.4375	-inf\\
902.34375	-inf\\
906.25	-inf\\
910.15625	-inf\\
914.0625	-inf\\
917.96875	-inf\\
921.875	-inf\\
925.78125	-inf\\
929.6875	-inf\\
933.59375	-inf\\
937.5	-inf\\
941.40625	-inf\\
945.3125	-inf\\
949.21875	-inf\\
953.125	-inf\\
957.03125	-inf\\
960.9375	-inf\\
964.84375	-inf\\
968.75	-inf\\
972.65625	-inf\\
976.5625	-inf\\
980.46875	-inf\\
984.375	-inf\\
988.28125	-inf\\
992.1875	-inf\\
996.09375	-inf\\
1000	-inf\\
1003.90625	-inf\\
1007.8125	-inf\\
1011.71875	-inf\\
1015.625	-inf\\
1019.53125	-inf\\
1023.4375	-inf\\
1027.34375	-inf\\
1031.25	-inf\\
1035.15625	-inf\\
1039.0625	-inf\\
1042.96875	-inf\\
1046.875	-inf\\
1050.78125	-inf\\
1054.6875	-inf\\
1058.59375	-inf\\
1062.5	-inf\\
1066.40625	-inf\\
1070.3125	-inf\\
1074.21875	-inf\\
1078.125	-inf\\
1082.03125	-inf\\
1085.9375	-inf\\
1089.84375	-inf\\
1093.75	-inf\\
1097.65625	-inf\\
1101.5625	-inf\\
1105.46875	-inf\\
1109.375	-inf\\
1113.28125	-inf\\
1117.1875	-inf\\
1121.09375	-inf\\
1125	-inf\\
1128.90625	-inf\\
1132.8125	-inf\\
1136.71875	-inf\\
1140.625	-inf\\
1144.53125	-inf\\
1148.4375	-inf\\
1152.34375	-inf\\
1156.25	-inf\\
1160.15625	-inf\\
1164.0625	-inf\\
1167.96875	-inf\\
1171.875	-inf\\
1175.78125	-inf\\
1179.6875	-inf\\
1183.59375	-inf\\
1187.5	-inf\\
1191.40625	-inf\\
1195.3125	-inf\\
1199.21875	-inf\\
1203.125	-inf\\
1207.03125	-inf\\
1210.9375	-inf\\
1214.84375	-inf\\
1218.75	-inf\\
1222.65625	-inf\\
1226.5625	-inf\\
1230.46875	-inf\\
1234.375	-inf\\
1238.28125	-inf\\
1242.1875	-inf\\
1246.09375	-inf\\
1250	-inf\\
1253.90625	-inf\\
1257.8125	-inf\\
1261.71875	-inf\\
1265.625	-inf\\
1269.53125	-inf\\
1273.4375	-inf\\
1277.34375	-inf\\
1281.25	-inf\\
1285.15625	-inf\\
1289.0625	-inf\\
1292.96875	-inf\\
1296.875	-inf\\
1300.78125	-inf\\
1304.6875	-inf\\
1308.59375	-inf\\
1312.5	-inf\\
1316.40625	-inf\\
1320.3125	-inf\\
1324.21875	-inf\\
1328.125	-inf\\
1332.03125	-inf\\
1335.9375	-inf\\
1339.84375	-inf\\
1343.75	-inf\\
1347.65625	-inf\\
1351.5625	-inf\\
1355.46875	-inf\\
1359.375	-inf\\
1363.28125	-inf\\
1367.1875	-inf\\
1371.09375	-inf\\
1375	-inf\\
1378.90625	-inf\\
1382.8125	-inf\\
1386.71875	-inf\\
1390.625	-inf\\
1394.53125	-inf\\
1398.4375	-inf\\
1402.34375	-inf\\
1406.25	-inf\\
1410.15625	-inf\\
1414.0625	-inf\\
1417.96875	-inf\\
1421.875	-inf\\
1425.78125	-inf\\
1429.6875	-inf\\
1433.59375	-inf\\
1437.5	-inf\\
1441.40625	-inf\\
1445.3125	-inf\\
1449.21875	-inf\\
1453.125	-inf\\
1457.03125	-inf\\
1460.9375	-inf\\
1464.84375	-inf\\
1468.75	-inf\\
1472.65625	-inf\\
1476.5625	-inf\\
1480.46875	-inf\\
1484.375	-inf\\
1488.28125	-inf\\
1492.1875	-inf\\
1496.09375	-inf\\
1500	-inf\\
1503.90625	-inf\\
1507.8125	-inf\\
1511.71875	-inf\\
1515.625	-inf\\
1519.53125	-inf\\
1523.4375	-inf\\
1527.34375	-inf\\
1531.25	-inf\\
1535.15625	-inf\\
1539.0625	-inf\\
1542.96875	-inf\\
1546.875	-inf\\
1550.78125	-inf\\
1554.6875	-inf\\
1558.59375	-inf\\
1562.5	-inf\\
1566.40625	-inf\\
1570.3125	-inf\\
1574.21875	-inf\\
1578.125	-inf\\
1582.03125	-inf\\
1585.9375	-inf\\
1589.84375	-inf\\
1593.75	-inf\\
1597.65625	-inf\\
1601.5625	-inf\\
1605.46875	-inf\\
1609.375	-inf\\
1613.28125	-inf\\
1617.1875	-inf\\
1621.09375	-inf\\
1625	-inf\\
1628.90625	-inf\\
1632.8125	-inf\\
1636.71875	-inf\\
1640.625	-inf\\
1644.53125	-inf\\
1648.4375	-inf\\
1652.34375	-inf\\
1656.25	-inf\\
1660.15625	-inf\\
1664.0625	-inf\\
1667.96875	-inf\\
1671.875	-inf\\
1675.78125	-inf\\
1679.6875	-inf\\
1683.59375	-inf\\
1687.5	-inf\\
1691.40625	-inf\\
1695.3125	-inf\\
1699.21875	-inf\\
1703.125	-inf\\
1707.03125	-inf\\
1710.9375	-inf\\
1714.84375	-inf\\
1718.75	-inf\\
1722.65625	-inf\\
1726.5625	-inf\\
1730.46875	-inf\\
1734.375	-inf\\
1738.28125	-inf\\
1742.1875	-inf\\
1746.09375	-inf\\
1750	-inf\\
1753.90625	-inf\\
1757.8125	-inf\\
1761.71875	-inf\\
1765.625	-inf\\
1769.53125	-inf\\
1773.4375	-inf\\
1777.34375	-inf\\
1781.25	-inf\\
1785.15625	-inf\\
1789.0625	-inf\\
1792.96875	-inf\\
1796.875	-inf\\
1800.78125	-inf\\
1804.6875	-inf\\
1808.59375	-inf\\
1812.5	-inf\\
1816.40625	-inf\\
1820.3125	-inf\\
1824.21875	-inf\\
1828.125	-inf\\
1832.03125	-inf\\
1835.9375	-inf\\
1839.84375	-inf\\
1843.75	-inf\\
1847.65625	-inf\\
1851.5625	-inf\\
1855.46875	-inf\\
1859.375	-inf\\
1863.28125	-inf\\
1867.1875	-inf\\
1871.09375	-inf\\
1875	-inf\\
1878.90625	-inf\\
1882.8125	-inf\\
1886.71875	-inf\\
1890.625	-inf\\
1894.53125	-inf\\
1898.4375	-inf\\
1902.34375	-inf\\
1906.25	-inf\\
1910.15625	-inf\\
1914.0625	-inf\\
1917.96875	-inf\\
1921.875	-inf\\
1925.78125	-inf\\
1929.6875	-inf\\
1933.59375	-inf\\
1937.5	-inf\\
1941.40625	-inf\\
1945.3125	-inf\\
1949.21875	-inf\\
1953.125	-inf\\
1957.03125	-inf\\
1960.9375	-inf\\
1964.84375	-inf\\
1968.75	-inf\\
1972.65625	-inf\\
1976.5625	-inf\\
1980.46875	-inf\\
1984.375	-inf\\
1988.28125	-inf\\
1992.1875	-inf\\
1996.09375	-inf\\
2000	-inf\\
2003.90625	-inf\\
2007.8125	-inf\\
2011.71875	-inf\\
2015.625	-inf\\
2019.53125	-inf\\
2023.4375	-inf\\
2027.34375	-inf\\
2031.25	-inf\\
2035.15625	-inf\\
2039.0625	-inf\\
2042.96875	-inf\\
2046.875	-inf\\
2050.78125	-inf\\
2054.6875	-inf\\
2058.59375	-inf\\
2062.5	-inf\\
2066.40625	-inf\\
2070.3125	-inf\\
2074.21875	-inf\\
2078.125	-inf\\
2082.03125	-inf\\
2085.9375	-inf\\
2089.84375	-inf\\
2093.75	-inf\\
2097.65625	-inf\\
2101.5625	-inf\\
2105.46875	-inf\\
2109.375	-inf\\
2113.28125	-inf\\
2117.1875	-inf\\
2121.09375	-inf\\
2125	-inf\\
2128.90625	-inf\\
2132.8125	-inf\\
2136.71875	-inf\\
2140.625	-inf\\
2144.53125	-inf\\
2148.4375	-inf\\
2152.34375	-inf\\
2156.25	-inf\\
2160.15625	-inf\\
2164.0625	-inf\\
2167.96875	-inf\\
2171.875	-inf\\
2175.78125	-inf\\
2179.6875	-inf\\
2183.59375	-inf\\
2187.5	-inf\\
2191.40625	-inf\\
2195.3125	-inf\\
2199.21875	-inf\\
2203.125	-inf\\
2207.03125	-inf\\
2210.9375	-inf\\
2214.84375	-inf\\
2218.75	-inf\\
2222.65625	-inf\\
2226.5625	-inf\\
2230.46875	-inf\\
2234.375	-inf\\
2238.28125	-inf\\
2242.1875	-inf\\
2246.09375	-inf\\
2250	-inf\\
2253.90625	-inf\\
2257.8125	-inf\\
2261.71875	-inf\\
2265.625	-inf\\
2269.53125	-inf\\
2273.4375	-inf\\
2277.34375	-inf\\
2281.25	-inf\\
2285.15625	-inf\\
2289.0625	-inf\\
2292.96875	-inf\\
2296.875	-inf\\
2300.78125	-inf\\
2304.6875	-inf\\
2308.59375	-inf\\
2312.5	-inf\\
2316.40625	-inf\\
2320.3125	-inf\\
2324.21875	-inf\\
2328.125	-inf\\
2332.03125	-inf\\
2335.9375	-inf\\
2339.84375	-inf\\
2343.75	-inf\\
2347.65625	-inf\\
2351.5625	-inf\\
2355.46875	-inf\\
2359.375	-inf\\
2363.28125	-inf\\
2367.1875	-inf\\
2371.09375	-inf\\
2375	-inf\\
2378.90625	-inf\\
2382.8125	-inf\\
2386.71875	-inf\\
2390.625	-inf\\
2394.53125	-inf\\
2398.4375	-inf\\
2402.34375	-inf\\
2406.25	-inf\\
2410.15625	-inf\\
2414.0625	-inf\\
2417.96875	-inf\\
2421.875	-inf\\
2425.78125	-inf\\
2429.6875	-inf\\
2433.59375	-inf\\
2437.5	-inf\\
2441.40625	-inf\\
2445.3125	-inf\\
2449.21875	-inf\\
2453.125	-inf\\
2457.03125	-inf\\
2460.9375	-inf\\
2464.84375	-inf\\
2468.75	-inf\\
2472.65625	-inf\\
2476.5625	-inf\\
2480.46875	-inf\\
2484.375	-inf\\
2488.28125	-inf\\
2492.1875	-inf\\
2496.09375	-inf\\
2500	-inf\\
2503.90625	-inf\\
2507.8125	-inf\\
2511.71875	-inf\\
2515.625	-inf\\
2519.53125	-inf\\
2523.4375	-inf\\
2527.34375	-inf\\
2531.25	-inf\\
2535.15625	-inf\\
2539.0625	-inf\\
2542.96875	-inf\\
2546.875	-inf\\
2550.78125	-inf\\
2554.6875	-inf\\
2558.59375	-inf\\
2562.5	-inf\\
2566.40625	-inf\\
2570.3125	-inf\\
2574.21875	-inf\\
2578.125	-inf\\
2582.03125	-inf\\
2585.9375	-inf\\
2589.84375	-inf\\
2593.75	-inf\\
2597.65625	-inf\\
2601.5625	-inf\\
2605.46875	-inf\\
2609.375	-inf\\
2613.28125	-inf\\
2617.1875	-inf\\
2621.09375	-inf\\
2625	-inf\\
2628.90625	-inf\\
2632.8125	-inf\\
2636.71875	-inf\\
2640.625	-inf\\
2644.53125	-inf\\
2648.4375	-inf\\
2652.34375	-inf\\
2656.25	-inf\\
2660.15625	-inf\\
2664.0625	-inf\\
2667.96875	-inf\\
2671.875	-inf\\
2675.78125	-inf\\
2679.6875	-inf\\
2683.59375	-inf\\
2687.5	-inf\\
2691.40625	-inf\\
2695.3125	-inf\\
2699.21875	-inf\\
2703.125	-inf\\
2707.03125	-inf\\
2710.9375	-inf\\
2714.84375	-inf\\
2718.75	-inf\\
2722.65625	-inf\\
2726.5625	-inf\\
2730.46875	-inf\\
2734.375	-inf\\
2738.28125	-inf\\
2742.1875	-inf\\
2746.09375	-inf\\
2750	-inf\\
2753.90625	-inf\\
2757.8125	-inf\\
2761.71875	-inf\\
2765.625	-inf\\
2769.53125	-inf\\
2773.4375	-inf\\
2777.34375	-inf\\
2781.25	-inf\\
2785.15625	-inf\\
2789.0625	-inf\\
2792.96875	-inf\\
2796.875	-inf\\
2800.78125	-inf\\
2804.6875	-inf\\
2808.59375	-inf\\
2812.5	-inf\\
2816.40625	-inf\\
2820.3125	-inf\\
2824.21875	-inf\\
2828.125	-inf\\
2832.03125	-inf\\
2835.9375	-inf\\
2839.84375	-inf\\
2843.75	-inf\\
2847.65625	-inf\\
2851.5625	-inf\\
2855.46875	-inf\\
2859.375	-inf\\
2863.28125	-inf\\
2867.1875	-inf\\
2871.09375	-inf\\
2875	-inf\\
2878.90625	-inf\\
2882.8125	-inf\\
2886.71875	-inf\\
2890.625	-inf\\
2894.53125	-inf\\
2898.4375	-inf\\
2902.34375	-inf\\
2906.25	-inf\\
2910.15625	-inf\\
2914.0625	-inf\\
2917.96875	-inf\\
2921.875	-inf\\
2925.78125	-inf\\
2929.6875	-inf\\
2933.59375	-inf\\
2937.5	-inf\\
2941.40625	-inf\\
2945.3125	-inf\\
2949.21875	-inf\\
2953.125	-inf\\
2957.03125	-inf\\
2960.9375	-inf\\
2964.84375	-inf\\
2968.75	-inf\\
2972.65625	-inf\\
2976.5625	-inf\\
2980.46875	-inf\\
2984.375	-inf\\
2988.28125	-inf\\
2992.1875	-inf\\
2996.09375	-inf\\
3000	-inf\\
3003.90625	-inf\\
3007.8125	-inf\\
3011.71875	-inf\\
3015.625	-inf\\
3019.53125	-inf\\
3023.4375	-inf\\
3027.34375	-inf\\
3031.25	-inf\\
3035.15625	-inf\\
3039.0625	-inf\\
3042.96875	-inf\\
3046.875	-inf\\
3050.78125	-inf\\
3054.6875	-inf\\
3058.59375	-inf\\
3062.5	-inf\\
3066.40625	-inf\\
3070.3125	-inf\\
3074.21875	-inf\\
3078.125	-inf\\
3082.03125	-inf\\
3085.9375	-inf\\
3089.84375	-inf\\
3093.75	-inf\\
3097.65625	-inf\\
3101.5625	-inf\\
3105.46875	-inf\\
3109.375	-inf\\
3113.28125	-inf\\
3117.1875	-inf\\
3121.09375	-inf\\
3125	-inf\\
3128.90625	-inf\\
3132.8125	-inf\\
3136.71875	-inf\\
3140.625	-inf\\
3144.53125	-inf\\
3148.4375	-inf\\
3152.34375	-inf\\
3156.25	-inf\\
3160.15625	-inf\\
3164.0625	-inf\\
3167.96875	-inf\\
3171.875	-inf\\
3175.78125	-inf\\
3179.6875	-inf\\
3183.59375	-inf\\
3187.5	-inf\\
3191.40625	-inf\\
3195.3125	-inf\\
3199.21875	-inf\\
3203.125	-inf\\
3207.03125	-inf\\
3210.9375	-inf\\
3214.84375	-inf\\
3218.75	-inf\\
3222.65625	-inf\\
3226.5625	-inf\\
3230.46875	-inf\\
3234.375	-inf\\
3238.28125	-inf\\
3242.1875	-inf\\
3246.09375	-inf\\
3250	-inf\\
3253.90625	-inf\\
3257.8125	-inf\\
3261.71875	-inf\\
3265.625	-inf\\
3269.53125	-inf\\
3273.4375	-inf\\
3277.34375	-inf\\
3281.25	-inf\\
3285.15625	-inf\\
3289.0625	-inf\\
3292.96875	-inf\\
3296.875	-inf\\
3300.78125	-inf\\
3304.6875	-inf\\
3308.59375	-inf\\
3312.5	-inf\\
3316.40625	-inf\\
3320.3125	-inf\\
3324.21875	-inf\\
3328.125	-inf\\
3332.03125	-inf\\
3335.9375	-inf\\
3339.84375	-inf\\
3343.75	-inf\\
3347.65625	-inf\\
3351.5625	-inf\\
3355.46875	-inf\\
3359.375	-inf\\
3363.28125	-inf\\
3367.1875	-inf\\
3371.09375	-inf\\
3375	-inf\\
3378.90625	-inf\\
3382.8125	-inf\\
3386.71875	-inf\\
3390.625	-inf\\
3394.53125	-inf\\
3398.4375	-inf\\
3402.34375	-inf\\
3406.25	-inf\\
3410.15625	-inf\\
3414.0625	-inf\\
3417.96875	-inf\\
3421.875	-inf\\
3425.78125	-inf\\
3429.6875	-inf\\
3433.59375	-inf\\
3437.5	-inf\\
3441.40625	-inf\\
3445.3125	-inf\\
3449.21875	-inf\\
3453.125	-inf\\
3457.03125	-inf\\
3460.9375	-inf\\
3464.84375	-inf\\
3468.75	-inf\\
3472.65625	-inf\\
3476.5625	-inf\\
3480.46875	-inf\\
3484.375	-inf\\
3488.28125	-inf\\
3492.1875	-inf\\
3496.09375	-inf\\
3500	-inf\\
3503.90625	-inf\\
3507.8125	-inf\\
3511.71875	-inf\\
3515.625	-inf\\
3519.53125	-inf\\
3523.4375	-inf\\
3527.34375	-inf\\
3531.25	-inf\\
3535.15625	-inf\\
3539.0625	-inf\\
3542.96875	-inf\\
3546.875	-inf\\
3550.78125	-inf\\
3554.6875	-inf\\
3558.59375	-inf\\
3562.5	-inf\\
3566.40625	-inf\\
3570.3125	-inf\\
3574.21875	-inf\\
3578.125	-inf\\
3582.03125	-inf\\
3585.9375	-inf\\
3589.84375	-inf\\
3593.75	-inf\\
3597.65625	-inf\\
3601.5625	-inf\\
3605.46875	-inf\\
3609.375	-inf\\
3613.28125	-inf\\
3617.1875	-inf\\
3621.09375	-inf\\
3625	-inf\\
3628.90625	-inf\\
3632.8125	-inf\\
3636.71875	-inf\\
3640.625	-inf\\
3644.53125	-inf\\
3648.4375	-inf\\
3652.34375	-inf\\
3656.25	-inf\\
3660.15625	-inf\\
3664.0625	-inf\\
3667.96875	-inf\\
3671.875	-inf\\
3675.78125	-inf\\
3679.6875	-inf\\
3683.59375	-inf\\
3687.5	-inf\\
3691.40625	-inf\\
3695.3125	-inf\\
3699.21875	-inf\\
3703.125	-inf\\
3707.03125	-inf\\
3710.9375	-inf\\
3714.84375	-inf\\
3718.75	-inf\\
3722.65625	-inf\\
3726.5625	-inf\\
3730.46875	-inf\\
3734.375	-inf\\
3738.28125	-inf\\
3742.1875	-inf\\
3746.09375	-inf\\
3750	-inf\\
3753.90625	-inf\\
3757.8125	-inf\\
3761.71875	-inf\\
3765.625	-inf\\
3769.53125	-inf\\
3773.4375	-inf\\
3777.34375	-inf\\
3781.25	-inf\\
3785.15625	-inf\\
3789.0625	-inf\\
3792.96875	-inf\\
3796.875	-inf\\
3800.78125	-inf\\
3804.6875	-inf\\
3808.59375	-inf\\
3812.5	-inf\\
3816.40625	-inf\\
3820.3125	-inf\\
3824.21875	-inf\\
3828.125	-inf\\
3832.03125	-inf\\
3835.9375	-inf\\
3839.84375	-inf\\
3843.75	-inf\\
3847.65625	-inf\\
3851.5625	-inf\\
3855.46875	-inf\\
3859.375	-inf\\
3863.28125	-inf\\
3867.1875	-inf\\
3871.09375	-inf\\
3875	-inf\\
3878.90625	-inf\\
3882.8125	-inf\\
3886.71875	-inf\\
3890.625	-inf\\
3894.53125	-inf\\
3898.4375	-inf\\
3902.34375	-inf\\
3906.25	-inf\\
3910.15625	-inf\\
3914.0625	-inf\\
3917.96875	-inf\\
3921.875	-inf\\
3925.78125	-inf\\
3929.6875	-inf\\
3933.59375	-inf\\
3937.5	-inf\\
3941.40625	-inf\\
3945.3125	-inf\\
3949.21875	-inf\\
3953.125	-inf\\
3957.03125	-inf\\
3960.9375	-inf\\
3964.84375	-inf\\
3968.75	-inf\\
3972.65625	-inf\\
3976.5625	-inf\\
3980.46875	-inf\\
3984.375	-inf\\
3988.28125	-inf\\
3992.1875	-inf\\
3996.09375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_ieee_2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=800,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
1.9105250901769	-10.6028328859675\\
2.76980449102237	-14.7440349660301\\
3.83652800946872	-9.83340959098105\\
4.513965472055	-14.8484447789738\\
4.68154943673449	-25.070469719806\\
5.24523234767156	-9.82020642989974\\
6.68341180586788	-14.0328012413878\\
7.45941492215716	-15.2339927331079\\
9.43413592817606	-14.3705826961958\\
9.78834879734521	-17.6331335114352\\
11.5486240429691	-13.9989220053996\\
13.6245167880398	-19.4648987713721\\
13.8245787228361	-17.4563130450178\\
15.2139975985963	-16.0656527931424\\
16.5407952043106	-21.927235076979\\
20.1811077960014	-15.4944882372605\\
22.757325468619	-32.8346996150294\\
22.8302973121384	-28.7657521016973\\
22.9240036756213	-25.8035043200909\\
24.3974409475196	-19.2870856190551\\
25.8308342848705	-25.4655858987373\\
25.842524605471	-29.2273108534402\\
25.8925010287244	-31.2125970761319\\
25.9953712196865	-20.2873026373262\\
26.3940582870704	-20.683219609999\\
26.4585826493888	-24.0953823362764\\
29.0962352708163	-23.7956432000168\\
29.6591133275823	-22.9371489555886\\
29.921129102735	-24.5255229952004\\
30.4014934229853	-25.2408949629258\\
31.7997357188137	-22.5644542699052\\
34.2150533198977	-33.1652491682355\\
35.5047434940126	-44.3658261736826\\
35.868499349496	-28.1220192335778\\
36.5346521580057	-31.9468334099643\\
36.8480208453529	-30.8728405501351\\
42.8948134102564	-33.6464050392045\\
52.762770729607	-43.7653068129763\\
53.3060044070409	-35.783036388661\\
53.5918235713167	-43.2460699255992\\
53.9008109439321	-34.8576472004991\\
53.9029431937354	-43.1095348273017\\
54.2612072738459	-34.1537783812059\\
55.5126809113549	-33.8393496462239\\
56.0927371648452	-48.2453501670049\\
56.1833982723926	-42.7978874142485\\
57.2832001767321	-39.4259011712564\\
61.613250050048	-38.2114360633054\\
61.8472595825763	-42.2164156606115\\
62.9744885384452	-43.3881789437463\\
64.3066922216978	-42.0883184753784\\
66.0577356099283	-39.5936523629272\\
67.0872126075858	-43.9866946954832\\
69.677743433924	-45.2063760281443\\
70.0921630098017	-43.406066823904\\
72.3762636110149	-48.0442937263098\\
72.7273796395449	-47.2983760525499\\
74.2438720930168	-12.3722323770791\\
74.4112677538673	-44.5217833056835\\
74.9681775001443	-14.977072303701\\
75.4402329156578	-15.1589833848347\\
78.6610818421611	-48.882092730012\\
82.6111270467978	-18.8876125509499\\
82.6613002951191	-16.977931049144\\
87.049842478744	-53.3909716515546\\
88.0093914432401	-20.3001999166136\\
88.4628325687381	-55.4736966337689\\
89.9006896587436	-20.42541399792\\
90.2871595778756	-55.8270937831862\\
90.6876030196268	-23.2798590901774\\
90.7696483134284	-54.6229608938991\\
90.9533040350363	-57.9710086916991\\
91.062933178095	-24.5853009687982\\
91.5160099128552	-53.3930882247758\\
92.0499735516178	-54.0351627088642\\
92.1018664555003	-55.2622061390452\\
92.1103519837492	-22.0958343312155\\
92.5492674862044	-54.1999148849772\\
92.7501373483369	-24.7108885391856\\
92.9059069480692	-18.5446920401024\\
93.1826216255184	-59.1584245540895\\
93.6669538622709	-18.8947134893572\\
94.0682287454944	-18.8398327894115\\
95.3671182635984	-23.6528560957706\\
95.6606379173912	-21.5133463248454\\
96.9779175602806	-21.9521372899508\\
98.6549769958936	-19.1203798870091\\
99.5442198761565	-54.3301687756391\\
102.232360530536	-30.3756856851955\\
102.4465905109	-31.2607450592686\\
102.912725078634	-26.0340693100288\\
104.679049931907	-35.5517270923014\\
105.064349266059	-26.1801330264482\\
105.106722714989	-25.0014247461498\\
105.465641010139	-55.9044293875351\\
106.450738588074	-28.588312469832\\
110.94346363045	-33.6817135451125\\
111.282147093859	-28.064213242451\\
113.2685069664	-27.2704124038265\\
114.17746879741	-30.9658914347211\\
114.432963241942	-30.728924245273\\
115.592049048651	-31.9501699832077\\
116.08746760798	-34.4421016852733\\
116.207160934035	-34.3090336596076\\
116.327528914621	-29.5150321651659\\
116.339523729512	-29.7032084456077\\
117.455802917098	-32.826609964904\\
118.385697900912	-35.0335672565862\\
119.041092602793	-30.4768411471333\\
119.250449210232	-32.3442458254937\\
120.747147452077	-30.5806985781332\\
121.366871523719	-39.3381584466579\\
121.537510664686	-37.0796321734936\\
122.363236981883	-36.9172824107685\\
122.841607777393	-36.8063107607665\\
122.877089626563	-36.0560150950616\\
123.238105445614	-35.7606399713043\\
123.957930767849	-37.52332801087\\
124.355477730208	-33.4848719546371\\
124.865494651422	-48.0710245037596\\
124.960499802292	-49.7693882714106\\
125.137852142163	-35.5367873089495\\
125.368396881785	-39.1475268551\\
126.228599677537	-34.6505474301577\\
126.888311727001	-41.5716398432032\\
126.962319612516	-41.772770345654\\
127.609387348439	-32.270586176018\\
128.706337705291	-39.6097562067099\\
129.33792562382	-48.0712879192242\\
129.965876719829	-36.2515493009383\\
130.891114733659	-38.806078703851\\
130.899795557798	-41.4020103977137\\
131.079442464499	-38.9625877405358\\
131.342605389908	-30.6732113845596\\
131.48264793961	-31.988261028971\\
132.267016848066	-37.2528421512162\\
133.3142222963	-37.5324175097879\\
133.843465982351	-45.6922761058371\\
134.746619735728	-34.4812771500621\\
134.820745814201	-41.6729164882121\\
135.183919670185	-40.5357217551602\\
135.45866531016	-35.2807574493418\\
135.887617552194	-43.6468058832611\\
136.141366855472	-44.4003999750881\\
136.213774601564	-43.9345813411138\\
136.852140893821	-45.2038889896659\\
137.073833456846	-47.5003260141666\\
137.511420590164	-20.8321558436357\\
137.518944488542	-35.9978884602399\\
137.625115045361	-25.8366379296039\\
138.105578607536	-43.0976345457675\\
138.514550184083	-34.7476865008258\\
139.14322719497	-21.3862842511484\\
139.660558468976	-40.3677311914069\\
139.696069341566	-38.4595080330924\\
139.809786682623	-40.1672140553005\\
140.167137782271	-27.6256641679654\\
140.552928995678	-44.6239367186773\\
140.643111080313	-21.8025798340628\\
140.651069226179	-49.3641530777303\\
141.019468883558	-41.7769005335177\\
141.318523540632	-31.1511664081528\\
141.4074877138	-20.7695644566709\\
141.505236995134	-25.9592941414957\\
141.71447172421	-23.8401933718563\\
141.918199224874	-45.160269881755\\
142.01474255474	-43.871062766143\\
142.108378111764	-23.8219697636729\\
142.269956142629	-19.3746510069057\\
142.282658839697	-21.710573074473\\
142.331286468304	-26.5696583660481\\
142.44866901954	-22.1303784406023\\
142.534049067463	-39.6368045848944\\
142.595126788912	-44.7485645554945\\
142.703028324186	-42.4115362106823\\
143.066817650601	-47.8536824486325\\
143.473453015594	-36.5027924324232\\
143.56071931519	-27.6471269338848\\
143.734773638803	-49.2448843320392\\
143.87495719126	-20.2256297412786\\
144.051509805265	-23.9488158919042\\
144.059232369167	-42.9980186310269\\
144.131204890336	-27.7034583890355\\
144.162829882656	-24.6502760596929\\
144.305883958445	-29.4095444323766\\
145.159945606948	-48.4034400260385\\
145.61207356	-24.4052500804334\\
146.009122271958	-48.03274459594\\
146.354100986861	-19.7744985029348\\
146.496485947642	-24.1112292063578\\
146.514430189442	-45.3853922814077\\
146.888814024088	-26.3862871164516\\
147.051056781101	-48.9065858134932\\
147.236789685458	-51.4106233544401\\
147.243200810572	-54.1237699122815\\
147.538752871775	-51.6475093504487\\
147.828633489023	-43.0807799622112\\
148.308799741756	-27.1425368582813\\
148.666392317991	-41.0795361248407\\
149.0093376664	-49.6388750416043\\
149.349374773347	-44.5334086623529\\
149.527105439235	-50.7919077196115\\
149.71082649918	-53.5645660534429\\
150.016204019541	-44.2603946847987\\
150.489676109707	-49.6435336463045\\
150.641444042145	-46.7877680266807\\
151.169788114784	-44.9704658055125\\
151.390587575293	-45.0393538957141\\
152.709579625112	-58.4557346161357\\
153.0013526961	-45.0829679556997\\
153.315068378899	-29.0388480495901\\
153.53809489894	-28.9884343893295\\
155.074649480617	-45.2509376576709\\
155.329812342765	-46.6318653099243\\
155.671745856355	-54.8665388735214\\
156.533677237928	-47.2398219104873\\
156.539842598987	-48.6952274339204\\
157.705404416961	-50.054567483258\\
157.909766941361	-51.5741991276687\\
159.148919181434	-50.50345087594\\
160.922926273139	-52.608319538364\\
160.980991131372	-48.1110733383749\\
161.110071919671	-53.4163223583602\\
162.191577540533	-39.483270324186\\
163.138240591202	-53.881842287517\\
163.161660594564	-52.7208612725617\\
163.284592480332	-53.3051430743917\\
163.306070917276	-52.4653792825381\\
163.590827204374	-40.574966285464\\
164.454763610023	-35.0649276031268\\
164.497548370345	-54.2860047386766\\
164.622774861516	-49.3429787822906\\
165.403345861905	-28.6463702810588\\
165.640383697263	-54.7420290814755\\
166.696283799838	-53.2886934744437\\
167.030414814365	-56.1639182247436\\
167.278969188703	-31.8776981081399\\
167.413766159026	-55.4037964933508\\
167.516552148458	-52.2142245227761\\
167.675087973004	-34.9999321021389\\
168.264406562531	-57.8460096816381\\
169.109318152733	-55.0193920030897\\
169.544351614429	-53.1338848174297\\
170.363037633537	-54.8419740992103\\
170.616755117715	-50.0723452448942\\
170.743791942115	-56.5573692455509\\
170.776304539964	-57.2823914769642\\
171.168111266028	-55.2052177482311\\
171.652899411525	-34.1719798544896\\
171.90983743825	-39.0728338215094\\
173.053355762109	-35.9465486338723\\
173.264082086242	-38.6246071738459\\
173.718522985259	-40.9961586403949\\
174.207300692607	-43.7268326670814\\
174.578550241652	-35.0894099945126\\
174.656462770256	-39.7231741061418\\
174.975856719976	-34.712315524508\\
175.009994323168	-36.4622794756005\\
175.609675340728	-37.3932262813767\\
175.824817704691	-33.4614637374433\\
175.933113341156	-57.539514387418\\
176.801988842147	-37.4043247047655\\
177.269488130133	-35.1167228453699\\
177.644654552694	-35.6904445058496\\
178.274946161945	-56.2215811737382\\
178.618226504695	-59.5976269968595\\
180.803856638573	-58.6536826807063\\
180.889801799394	-43.5923776992239\\
181.154114198997	-44.6563301280569\\
181.833952437955	-39.3141801074289\\
182.243148349605	-40.3239145971544\\
182.414316420591	-47.5489846422899\\
183.586192593502	-41.6421139863577\\
184.404441516596	-59.2915389151449\\
184.53251879895	-43.202015379858\\
185.68611126013	-58.0496532611588\\
185.696636336276	-43.3661390647756\\
185.791607570892	-57.2179191961913\\
186.260361557547	-39.45844483416\\
186.292688451674	-44.5603054061705\\
187.069875946019	-44.5884888562562\\
187.718895708511	-42.9286438621591\\
187.93603394969	-52.2304445246929\\
188.133845015077	-39.9090140732529\\
188.752445517098	-44.5030227018498\\
188.927024759305	-48.147827973091\\
189.030599437755	-44.1744823562499\\
189.337185666778	-45.966752971096\\
189.702718403551	-46.2036197662203\\
189.896161181187	-48.2625892600888\\
190.207484283192	-42.5318425489002\\
191.989258383644	-43.6174403736564\\
194.837143587433	-49.085603566687\\
195.820682929398	-45.4856676158733\\
196.102660412184	-44.3027051515794\\
198.55893063364	-47.5634967617867\\
198.57344895398	-51.4820461170231\\
199.063561793082	-46.9015234758415\\
199.156909466674	-48.4205279934607\\
199.40984865461	-49.0831300313271\\
200.432119329548	-48.9699595098655\\
201.112490045133	-53.5019571854183\\
201.14430616369	-53.0443385142365\\
201.76741421965	-49.7931890341984\\
202.739672057403	-55.5590957148106\\
202.908777283882	-55.3467386826781\\
203.773491814179	-53.9777597528442\\
203.930733209151	-47.6318634804899\\
204.066609222351	-49.0600855292083\\
204.494485629463	-49.5287678807198\\
204.592334766463	-53.0905017844371\\
205.162641657415	-51.6195093121068\\
205.220753085243	-57.6307952258166\\
207.325020643811	-48.599533916362\\
209.587977064209	-51.2092064569272\\
210.030251029381	-57.0528093219354\\
211.255868360215	-54.1141419449576\\
211.536758253868	-53.6906592673239\\
212.050524845026	-58.584615414878\\
212.978031309149	-55.5383912049751\\
214.076585646658	-51.5001109401111\\
215.459395657217	-53.5873939117647\\
218.217929372371	-57.0140114356499\\
219.026686794572	-53.6353441988281\\
220.216871519297	-58.2753944332355\\
220.249563735453	-54.9814911521904\\
220.950076428538	-57.5181865874479\\
222.820054870292	-57.3719704041291\\
223.78357954981	-57.5379113251142\\
224.266746076381	-58.5216550257422\\
225.477327018694	-56.586896744967\\
227.714196694589	-56.90572183457\\
229.332916596517	-58.2671752337552\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.79320973502086\\
3.90625	-9.03040991077838\\
7.8125	-9.7849364167587\\
11.71875	-10.8199173756404\\
15.625	-11.8757444402774\\
19.53125	-12.8435473131034\\
23.4375	-13.6658512627176\\
27.34375	-14.4538083993046\\
31.25	-15.0243735417609\\
35.15625	-15.6621998004294\\
39.0625	-16.0767366025799\\
42.96875	-16.494751179585\\
46.875	-16.9078534341666\\
50.78125	-17.2725305392746\\
54.6875	-17.6293146575609\\
58.59375	-17.8789247620062\\
62.5	-18.2380976150727\\
66.40625	-18.5456818304887\\
70.3125	-18.7682647346455\\
74.21875	-19.1691975189468\\
78.125	-19.481561378123\\
82.03125	-19.7192451975921\\
85.9375	-19.9338794838313\\
89.84375	-20.3855369406222\\
93.75	-20.649030288477\\
97.65625	-21.0468487557374\\
101.5625	-21.3172518167151\\
105.46875	-21.5509455605436\\
109.375	-21.8581172794226\\
113.28125	-22.282061428193\\
117.1875	-22.5802463082298\\
121.09375	-22.882515945763\\
125	-23.2516141106475\\
128.90625	-23.6727629997767\\
132.8125	-24.044554512801\\
136.71875	-24.3405434126265\\
140.625	-24.6989398357803\\
144.53125	-25.1057899437073\\
148.4375	-25.4224988036438\\
152.34375	-25.7579782390247\\
156.25	-26.168454296003\\
160.15625	-26.4400603684609\\
164.0625	-26.9436984085723\\
167.96875	-27.2779543920662\\
171.875	-27.593966686727\\
175.78125	-27.9841097075681\\
179.6875	-28.4567578557709\\
183.59375	-28.7807770291123\\
187.5	-29.1032722652941\\
191.40625	-29.4832068976954\\
195.3125	-29.9610388517914\\
199.21875	-30.2676909509734\\
203.125	-30.7432044413554\\
207.03125	-30.9498171133468\\
210.9375	-31.3410295104771\\
214.84375	-31.8138430625213\\
218.75	-32.1974769063\\
222.65625	-32.5959314444449\\
226.5625	-32.8953555034256\\
230.46875	-33.3092317919442\\
234.375	-33.7524272799658\\
238.28125	-34.1271495024944\\
242.1875	-34.5514482905308\\
246.09375	-34.8463272036417\\
250	-35.2777961712968\\
253.90625	-35.7221360825354\\
257.8125	-36.1891142221092\\
261.71875	-36.6904448108952\\
265.625	-37.0614284459563\\
269.53125	-37.4240547797758\\
273.4375	-37.7745293056245\\
277.34375	-38.2330759175012\\
281.25	-38.716975296698\\
285.15625	-39.2803771486078\\
289.0625	-39.6245089807125\\
292.96875	-39.9428501933771\\
296.875	-40.4574879696171\\
300.78125	-40.654873469538\\
304.6875	-41.1737310635945\\
308.59375	-41.5439497919185\\
312.5	-41.964198971865\\
316.40625	-42.4856618904544\\
320.3125	-42.8408869005129\\
324.21875	-43.2297200414305\\
328.125	-43.7098581655903\\
332.03125	-44.2205939682843\\
335.9375	-44.6899732855138\\
339.84375	-45.1432192876609\\
343.75	-45.4476114449554\\
347.65625	-46.1211368144475\\
351.5625	-46.4682954104505\\
355.46875	-46.9145533712655\\
359.375	-47.3496772298092\\
363.28125	-47.8045147943401\\
367.1875	-48.3739647558388\\
371.09375	-48.5871083269049\\
375	-49.02178943249\\
378.90625	-49.3736146700178\\
382.8125	-49.9591277142264\\
386.71875	-50.3431219341527\\
390.625	-50.8667743347244\\
394.53125	-51.0503061258138\\
398.4375	-51.5248938537366\\
402.34375	-51.9896206257553\\
406.25	-52.5963402396309\\
410.15625	-53.017946831166\\
414.0625	-53.2383370027836\\
417.96875	-53.7974803680066\\
421.875	-54.2765363342062\\
425.78125	-54.5503709081781\\
429.6875	-55.2307658919427\\
433.59375	-55.7625430951327\\
437.5	-56.1451863207645\\
441.40625	-56.6908579399766\\
445.3125	-57.2354475550176\\
449.21875	-57.5795925324518\\
453.125	-58.1167096558833\\
457.03125	-58.5266522733758\\
460.9375	-58.9497695976278\\
464.84375	-59.5831319284795\\
468.75	-59.9649398064931\\
472.65625	-60.511410644744\\
476.5625	-61.0230906271307\\
480.46875	-61.280967611043\\
484.375	-61.9674246538355\\
488.28125	-62.3474057045575\\
492.1875	-62.7129214163343\\
496.09375	-62.9141358591695\\
500	-63.868391593144\\
503.90625	-64.1282020479657\\
507.8125	-64.7744651451188\\
511.71875	-65.1379574469921\\
515.625	-65.4987084314279\\
519.53125	-66.1396701297543\\
523.4375	-66.5065086742583\\
527.34375	-67.0518207576237\\
531.25	-67.8391624595346\\
535.15625	-68.1959773218678\\
539.0625	-68.5556576832966\\
542.96875	-68.7234920369273\\
546.875	-69.300577560569\\
550.78125	-69.8141704858677\\
554.6875	-70.1749074884477\\
558.59375	-71.0467289599512\\
562.5	-71.837898444937\\
566.40625	-71.9396458595248\\
570.3125	-72.6488221978696\\
574.21875	-73.0185870223216\\
578.125	-73.7306151366408\\
582.03125	-74.2557344334603\\
585.9375	-74.5062500391141\\
589.84375	-75.4207312511597\\
593.75	-75.5952087124483\\
597.65625	-76.0976650953837\\
601.5625	-76.7519118983995\\
605.46875	-76.8600630381365\\
609.375	-77.4910452904764\\
613.28125	-78.0849880139742\\
617.1875	-78.4617711399775\\
621.09375	-78.6974808628414\\
625	-79.724997848666\\
628.90625	-79.8890848679361\\
632.8125	-80.4142307819009\\
636.71875	-80.9590917545623\\
640.625	-81.5135477367817\\
644.53125	-82.1162468663062\\
648.4375	-83.1337338322006\\
652.34375	-83.4437295420322\\
656.25	-84.1737283280509\\
660.15625	-84.3917026362677\\
664.0625	-84.8395959479999\\
667.96875	-85.432797950437\\
671.875	-86.3487335510605\\
675.78125	-86.6498197132223\\
679.6875	-87.0123005702844\\
683.59375	-87.9924154961748\\
687.5	-88.203214990054\\
691.40625	-88.6554147046479\\
695.3125	-89.9683199986126\\
699.21875	-89.4703203694902\\
703.125	-90.630171617377\\
707.03125	-91.1239372542287\\
710.9375	-92.1769803156946\\
714.84375	-91.7675705704338\\
718.75	-92.8293681848902\\
722.65625	-93.5421412963643\\
726.5625	-94.106578286261\\
730.46875	-94.9245733283826\\
734.375	-95.663355255148\\
738.28125	-96.4162867090084\\
742.1875	-97.7087568148871\\
746.09375	-98.3828348753319\\
750	-98.6751534217319\\
753.90625	-99.3862010918886\\
757.8125	-100.559119469618\\
761.71875	-101.422739236815\\
765.625	-103.035865265607\\
769.53125	-104.141278703209\\
773.4375	-105.295354666338\\
777.34375	-107.694840995883\\
781.25	-109.21478592742\\
785.15625	-111.97392652213\\
789.0625	-115.043866398365\\
792.96875	-118.628439318782\\
796.875	-122.575969784011\\
800.78125	-inf\\
804.6875	-inf\\
808.59375	-inf\\
812.5	-inf\\
816.40625	-inf\\
820.3125	-inf\\
824.21875	-inf\\
828.125	-inf\\
832.03125	-inf\\
835.9375	-inf\\
839.84375	-inf\\
843.75	-inf\\
847.65625	-inf\\
851.5625	-inf\\
855.46875	-inf\\
859.375	-inf\\
863.28125	-inf\\
867.1875	-inf\\
871.09375	-inf\\
875	-inf\\
878.90625	-inf\\
882.8125	-inf\\
886.71875	-inf\\
890.625	-inf\\
894.53125	-inf\\
898.4375	-inf\\
902.34375	-inf\\
906.25	-inf\\
910.15625	-inf\\
914.0625	-inf\\
917.96875	-inf\\
921.875	-inf\\
925.78125	-inf\\
929.6875	-inf\\
933.59375	-inf\\
937.5	-inf\\
941.40625	-inf\\
945.3125	-inf\\
949.21875	-inf\\
953.125	-inf\\
957.03125	-inf\\
960.9375	-inf\\
964.84375	-inf\\
968.75	-inf\\
972.65625	-inf\\
976.5625	-inf\\
980.46875	-inf\\
984.375	-inf\\
988.28125	-inf\\
992.1875	-inf\\
996.09375	-inf\\
1000	-inf\\
1003.90625	-inf\\
1007.8125	-inf\\
1011.71875	-inf\\
1015.625	-inf\\
1019.53125	-inf\\
1023.4375	-inf\\
1027.34375	-inf\\
1031.25	-inf\\
1035.15625	-inf\\
1039.0625	-inf\\
1042.96875	-inf\\
1046.875	-inf\\
1050.78125	-inf\\
1054.6875	-inf\\
1058.59375	-inf\\
1062.5	-inf\\
1066.40625	-inf\\
1070.3125	-inf\\
1074.21875	-inf\\
1078.125	-inf\\
1082.03125	-inf\\
1085.9375	-inf\\
1089.84375	-inf\\
1093.75	-inf\\
1097.65625	-inf\\
1101.5625	-inf\\
1105.46875	-inf\\
1109.375	-inf\\
1113.28125	-inf\\
1117.1875	-inf\\
1121.09375	-inf\\
1125	-inf\\
1128.90625	-inf\\
1132.8125	-inf\\
1136.71875	-inf\\
1140.625	-inf\\
1144.53125	-inf\\
1148.4375	-inf\\
1152.34375	-inf\\
1156.25	-inf\\
1160.15625	-inf\\
1164.0625	-inf\\
1167.96875	-inf\\
1171.875	-inf\\
1175.78125	-inf\\
1179.6875	-inf\\
1183.59375	-inf\\
1187.5	-inf\\
1191.40625	-inf\\
1195.3125	-inf\\
1199.21875	-inf\\
1203.125	-inf\\
1207.03125	-inf\\
1210.9375	-inf\\
1214.84375	-inf\\
1218.75	-inf\\
1222.65625	-inf\\
1226.5625	-inf\\
1230.46875	-inf\\
1234.375	-inf\\
1238.28125	-inf\\
1242.1875	-inf\\
1246.09375	-inf\\
1250	-inf\\
1253.90625	-inf\\
1257.8125	-inf\\
1261.71875	-inf\\
1265.625	-inf\\
1269.53125	-inf\\
1273.4375	-inf\\
1277.34375	-inf\\
1281.25	-inf\\
1285.15625	-inf\\
1289.0625	-inf\\
1292.96875	-inf\\
1296.875	-inf\\
1300.78125	-inf\\
1304.6875	-inf\\
1308.59375	-inf\\
1312.5	-inf\\
1316.40625	-inf\\
1320.3125	-inf\\
1324.21875	-inf\\
1328.125	-inf\\
1332.03125	-inf\\
1335.9375	-inf\\
1339.84375	-inf\\
1343.75	-inf\\
1347.65625	-inf\\
1351.5625	-inf\\
1355.46875	-inf\\
1359.375	-inf\\
1363.28125	-inf\\
1367.1875	-inf\\
1371.09375	-inf\\
1375	-inf\\
1378.90625	-inf\\
1382.8125	-inf\\
1386.71875	-inf\\
1390.625	-inf\\
1394.53125	-inf\\
1398.4375	-inf\\
1402.34375	-inf\\
1406.25	-inf\\
1410.15625	-inf\\
1414.0625	-inf\\
1417.96875	-inf\\
1421.875	-inf\\
1425.78125	-inf\\
1429.6875	-inf\\
1433.59375	-inf\\
1437.5	-inf\\
1441.40625	-inf\\
1445.3125	-inf\\
1449.21875	-inf\\
1453.125	-inf\\
1457.03125	-inf\\
1460.9375	-inf\\
1464.84375	-inf\\
1468.75	-inf\\
1472.65625	-inf\\
1476.5625	-inf\\
1480.46875	-inf\\
1484.375	-inf\\
1488.28125	-inf\\
1492.1875	-inf\\
1496.09375	-inf\\
1500	-inf\\
1503.90625	-inf\\
1507.8125	-inf\\
1511.71875	-inf\\
1515.625	-inf\\
1519.53125	-inf\\
1523.4375	-inf\\
1527.34375	-inf\\
1531.25	-inf\\
1535.15625	-inf\\
1539.0625	-inf\\
1542.96875	-inf\\
1546.875	-inf\\
1550.78125	-inf\\
1554.6875	-inf\\
1558.59375	-inf\\
1562.5	-inf\\
1566.40625	-inf\\
1570.3125	-inf\\
1574.21875	-inf\\
1578.125	-inf\\
1582.03125	-inf\\
1585.9375	-inf\\
1589.84375	-inf\\
1593.75	-inf\\
1597.65625	-inf\\
1601.5625	-inf\\
1605.46875	-inf\\
1609.375	-inf\\
1613.28125	-inf\\
1617.1875	-inf\\
1621.09375	-inf\\
1625	-inf\\
1628.90625	-inf\\
1632.8125	-inf\\
1636.71875	-inf\\
1640.625	-inf\\
1644.53125	-inf\\
1648.4375	-inf\\
1652.34375	-inf\\
1656.25	-inf\\
1660.15625	-inf\\
1664.0625	-inf\\
1667.96875	-inf\\
1671.875	-inf\\
1675.78125	-inf\\
1679.6875	-inf\\
1683.59375	-inf\\
1687.5	-inf\\
1691.40625	-inf\\
1695.3125	-inf\\
1699.21875	-inf\\
1703.125	-inf\\
1707.03125	-inf\\
1710.9375	-inf\\
1714.84375	-inf\\
1718.75	-inf\\
1722.65625	-inf\\
1726.5625	-inf\\
1730.46875	-inf\\
1734.375	-inf\\
1738.28125	-inf\\
1742.1875	-inf\\
1746.09375	-inf\\
1750	-inf\\
1753.90625	-inf\\
1757.8125	-inf\\
1761.71875	-inf\\
1765.625	-inf\\
1769.53125	-inf\\
1773.4375	-inf\\
1777.34375	-inf\\
1781.25	-inf\\
1785.15625	-inf\\
1789.0625	-inf\\
1792.96875	-inf\\
1796.875	-inf\\
1800.78125	-inf\\
1804.6875	-inf\\
1808.59375	-inf\\
1812.5	-inf\\
1816.40625	-inf\\
1820.3125	-inf\\
1824.21875	-inf\\
1828.125	-inf\\
1832.03125	-inf\\
1835.9375	-inf\\
1839.84375	-inf\\
1843.75	-inf\\
1847.65625	-inf\\
1851.5625	-inf\\
1855.46875	-inf\\
1859.375	-inf\\
1863.28125	-inf\\
1867.1875	-inf\\
1871.09375	-inf\\
1875	-inf\\
1878.90625	-inf\\
1882.8125	-inf\\
1886.71875	-inf\\
1890.625	-inf\\
1894.53125	-inf\\
1898.4375	-inf\\
1902.34375	-inf\\
1906.25	-inf\\
1910.15625	-inf\\
1914.0625	-inf\\
1917.96875	-inf\\
1921.875	-inf\\
1925.78125	-inf\\
1929.6875	-inf\\
1933.59375	-inf\\
1937.5	-inf\\
1941.40625	-inf\\
1945.3125	-inf\\
1949.21875	-inf\\
1953.125	-inf\\
1957.03125	-inf\\
1960.9375	-inf\\
1964.84375	-inf\\
1968.75	-inf\\
1972.65625	-inf\\
1976.5625	-inf\\
1980.46875	-inf\\
1984.375	-inf\\
1988.28125	-inf\\
1992.1875	-inf\\
1996.09375	-inf\\
2000	-inf\\
2003.90625	-inf\\
2007.8125	-inf\\
2011.71875	-inf\\
2015.625	-inf\\
2019.53125	-inf\\
2023.4375	-inf\\
2027.34375	-inf\\
2031.25	-inf\\
2035.15625	-inf\\
2039.0625	-inf\\
2042.96875	-inf\\
2046.875	-inf\\
2050.78125	-inf\\
2054.6875	-inf\\
2058.59375	-inf\\
2062.5	-inf\\
2066.40625	-inf\\
2070.3125	-inf\\
2074.21875	-inf\\
2078.125	-inf\\
2082.03125	-inf\\
2085.9375	-inf\\
2089.84375	-inf\\
2093.75	-inf\\
2097.65625	-inf\\
2101.5625	-inf\\
2105.46875	-inf\\
2109.375	-inf\\
2113.28125	-inf\\
2117.1875	-inf\\
2121.09375	-inf\\
2125	-inf\\
2128.90625	-inf\\
2132.8125	-inf\\
2136.71875	-inf\\
2140.625	-inf\\
2144.53125	-inf\\
2148.4375	-inf\\
2152.34375	-inf\\
2156.25	-inf\\
2160.15625	-inf\\
2164.0625	-inf\\
2167.96875	-inf\\
2171.875	-inf\\
2175.78125	-inf\\
2179.6875	-inf\\
2183.59375	-inf\\
2187.5	-inf\\
2191.40625	-inf\\
2195.3125	-inf\\
2199.21875	-inf\\
2203.125	-inf\\
2207.03125	-inf\\
2210.9375	-inf\\
2214.84375	-inf\\
2218.75	-inf\\
2222.65625	-inf\\
2226.5625	-inf\\
2230.46875	-inf\\
2234.375	-inf\\
2238.28125	-inf\\
2242.1875	-inf\\
2246.09375	-inf\\
2250	-inf\\
2253.90625	-inf\\
2257.8125	-inf\\
2261.71875	-inf\\
2265.625	-inf\\
2269.53125	-inf\\
2273.4375	-inf\\
2277.34375	-inf\\
2281.25	-inf\\
2285.15625	-inf\\
2289.0625	-inf\\
2292.96875	-inf\\
2296.875	-inf\\
2300.78125	-inf\\
2304.6875	-inf\\
2308.59375	-inf\\
2312.5	-inf\\
2316.40625	-inf\\
2320.3125	-inf\\
2324.21875	-inf\\
2328.125	-inf\\
2332.03125	-inf\\
2335.9375	-inf\\
2339.84375	-inf\\
2343.75	-inf\\
2347.65625	-inf\\
2351.5625	-inf\\
2355.46875	-inf\\
2359.375	-inf\\
2363.28125	-inf\\
2367.1875	-inf\\
2371.09375	-inf\\
2375	-inf\\
2378.90625	-inf\\
2382.8125	-inf\\
2386.71875	-inf\\
2390.625	-inf\\
2394.53125	-inf\\
2398.4375	-inf\\
2402.34375	-inf\\
2406.25	-inf\\
2410.15625	-inf\\
2414.0625	-inf\\
2417.96875	-inf\\
2421.875	-inf\\
2425.78125	-inf\\
2429.6875	-inf\\
2433.59375	-inf\\
2437.5	-inf\\
2441.40625	-inf\\
2445.3125	-inf\\
2449.21875	-inf\\
2453.125	-inf\\
2457.03125	-inf\\
2460.9375	-inf\\
2464.84375	-inf\\
2468.75	-inf\\
2472.65625	-inf\\
2476.5625	-inf\\
2480.46875	-inf\\
2484.375	-inf\\
2488.28125	-inf\\
2492.1875	-inf\\
2496.09375	-inf\\
2500	-inf\\
2503.90625	-inf\\
2507.8125	-inf\\
2511.71875	-inf\\
2515.625	-inf\\
2519.53125	-inf\\
2523.4375	-inf\\
2527.34375	-inf\\
2531.25	-inf\\
2535.15625	-inf\\
2539.0625	-inf\\
2542.96875	-inf\\
2546.875	-inf\\
2550.78125	-inf\\
2554.6875	-inf\\
2558.59375	-inf\\
2562.5	-inf\\
2566.40625	-inf\\
2570.3125	-inf\\
2574.21875	-inf\\
2578.125	-inf\\
2582.03125	-inf\\
2585.9375	-inf\\
2589.84375	-inf\\
2593.75	-inf\\
2597.65625	-inf\\
2601.5625	-inf\\
2605.46875	-inf\\
2609.375	-inf\\
2613.28125	-inf\\
2617.1875	-inf\\
2621.09375	-inf\\
2625	-inf\\
2628.90625	-inf\\
2632.8125	-inf\\
2636.71875	-inf\\
2640.625	-inf\\
2644.53125	-inf\\
2648.4375	-inf\\
2652.34375	-inf\\
2656.25	-inf\\
2660.15625	-inf\\
2664.0625	-inf\\
2667.96875	-inf\\
2671.875	-inf\\
2675.78125	-inf\\
2679.6875	-inf\\
2683.59375	-inf\\
2687.5	-inf\\
2691.40625	-inf\\
2695.3125	-inf\\
2699.21875	-inf\\
2703.125	-inf\\
2707.03125	-inf\\
2710.9375	-inf\\
2714.84375	-inf\\
2718.75	-inf\\
2722.65625	-inf\\
2726.5625	-inf\\
2730.46875	-inf\\
2734.375	-inf\\
2738.28125	-inf\\
2742.1875	-inf\\
2746.09375	-inf\\
2750	-inf\\
2753.90625	-inf\\
2757.8125	-inf\\
2761.71875	-inf\\
2765.625	-inf\\
2769.53125	-inf\\
2773.4375	-inf\\
2777.34375	-inf\\
2781.25	-inf\\
2785.15625	-inf\\
2789.0625	-inf\\
2792.96875	-inf\\
2796.875	-inf\\
2800.78125	-inf\\
2804.6875	-inf\\
2808.59375	-inf\\
2812.5	-inf\\
2816.40625	-inf\\
2820.3125	-inf\\
2824.21875	-inf\\
2828.125	-inf\\
2832.03125	-inf\\
2835.9375	-inf\\
2839.84375	-inf\\
2843.75	-inf\\
2847.65625	-inf\\
2851.5625	-inf\\
2855.46875	-inf\\
2859.375	-inf\\
2863.28125	-inf\\
2867.1875	-inf\\
2871.09375	-inf\\
2875	-inf\\
2878.90625	-inf\\
2882.8125	-inf\\
2886.71875	-inf\\
2890.625	-inf\\
2894.53125	-inf\\
2898.4375	-inf\\
2902.34375	-inf\\
2906.25	-inf\\
2910.15625	-inf\\
2914.0625	-inf\\
2917.96875	-inf\\
2921.875	-inf\\
2925.78125	-inf\\
2929.6875	-inf\\
2933.59375	-inf\\
2937.5	-inf\\
2941.40625	-inf\\
2945.3125	-inf\\
2949.21875	-inf\\
2953.125	-inf\\
2957.03125	-inf\\
2960.9375	-inf\\
2964.84375	-inf\\
2968.75	-inf\\
2972.65625	-inf\\
2976.5625	-inf\\
2980.46875	-inf\\
2984.375	-inf\\
2988.28125	-inf\\
2992.1875	-inf\\
2996.09375	-inf\\
3000	-inf\\
3003.90625	-inf\\
3007.8125	-inf\\
3011.71875	-inf\\
3015.625	-inf\\
3019.53125	-inf\\
3023.4375	-inf\\
3027.34375	-inf\\
3031.25	-inf\\
3035.15625	-inf\\
3039.0625	-inf\\
3042.96875	-inf\\
3046.875	-inf\\
3050.78125	-inf\\
3054.6875	-inf\\
3058.59375	-inf\\
3062.5	-inf\\
3066.40625	-inf\\
3070.3125	-inf\\
3074.21875	-inf\\
3078.125	-inf\\
3082.03125	-inf\\
3085.9375	-inf\\
3089.84375	-inf\\
3093.75	-inf\\
3097.65625	-inf\\
3101.5625	-inf\\
3105.46875	-inf\\
3109.375	-inf\\
3113.28125	-inf\\
3117.1875	-inf\\
3121.09375	-inf\\
3125	-inf\\
3128.90625	-inf\\
3132.8125	-inf\\
3136.71875	-inf\\
3140.625	-inf\\
3144.53125	-inf\\
3148.4375	-inf\\
3152.34375	-inf\\
3156.25	-inf\\
3160.15625	-inf\\
3164.0625	-inf\\
3167.96875	-inf\\
3171.875	-inf\\
3175.78125	-inf\\
3179.6875	-inf\\
3183.59375	-inf\\
3187.5	-inf\\
3191.40625	-inf\\
3195.3125	-inf\\
3199.21875	-inf\\
3203.125	-inf\\
3207.03125	-inf\\
3210.9375	-inf\\
3214.84375	-inf\\
3218.75	-inf\\
3222.65625	-inf\\
3226.5625	-inf\\
3230.46875	-inf\\
3234.375	-inf\\
3238.28125	-inf\\
3242.1875	-inf\\
3246.09375	-inf\\
3250	-inf\\
3253.90625	-inf\\
3257.8125	-inf\\
3261.71875	-inf\\
3265.625	-inf\\
3269.53125	-inf\\
3273.4375	-inf\\
3277.34375	-inf\\
3281.25	-inf\\
3285.15625	-inf\\
3289.0625	-inf\\
3292.96875	-inf\\
3296.875	-inf\\
3300.78125	-inf\\
3304.6875	-inf\\
3308.59375	-inf\\
3312.5	-inf\\
3316.40625	-inf\\
3320.3125	-inf\\
3324.21875	-inf\\
3328.125	-inf\\
3332.03125	-inf\\
3335.9375	-inf\\
3339.84375	-inf\\
3343.75	-inf\\
3347.65625	-inf\\
3351.5625	-inf\\
3355.46875	-inf\\
3359.375	-inf\\
3363.28125	-inf\\
3367.1875	-inf\\
3371.09375	-inf\\
3375	-inf\\
3378.90625	-inf\\
3382.8125	-inf\\
3386.71875	-inf\\
3390.625	-inf\\
3394.53125	-inf\\
3398.4375	-inf\\
3402.34375	-inf\\
3406.25	-inf\\
3410.15625	-inf\\
3414.0625	-inf\\
3417.96875	-inf\\
3421.875	-inf\\
3425.78125	-inf\\
3429.6875	-inf\\
3433.59375	-inf\\
3437.5	-inf\\
3441.40625	-inf\\
3445.3125	-inf\\
3449.21875	-inf\\
3453.125	-inf\\
3457.03125	-inf\\
3460.9375	-inf\\
3464.84375	-inf\\
3468.75	-inf\\
3472.65625	-inf\\
3476.5625	-inf\\
3480.46875	-inf\\
3484.375	-inf\\
3488.28125	-inf\\
3492.1875	-inf\\
3496.09375	-inf\\
3500	-inf\\
3503.90625	-inf\\
3507.8125	-inf\\
3511.71875	-inf\\
3515.625	-inf\\
3519.53125	-inf\\
3523.4375	-inf\\
3527.34375	-inf\\
3531.25	-inf\\
3535.15625	-inf\\
3539.0625	-inf\\
3542.96875	-inf\\
3546.875	-inf\\
3550.78125	-inf\\
3554.6875	-inf\\
3558.59375	-inf\\
3562.5	-inf\\
3566.40625	-inf\\
3570.3125	-inf\\
3574.21875	-inf\\
3578.125	-inf\\
3582.03125	-inf\\
3585.9375	-inf\\
3589.84375	-inf\\
3593.75	-inf\\
3597.65625	-inf\\
3601.5625	-inf\\
3605.46875	-inf\\
3609.375	-inf\\
3613.28125	-inf\\
3617.1875	-inf\\
3621.09375	-inf\\
3625	-inf\\
3628.90625	-inf\\
3632.8125	-inf\\
3636.71875	-inf\\
3640.625	-inf\\
3644.53125	-inf\\
3648.4375	-inf\\
3652.34375	-inf\\
3656.25	-inf\\
3660.15625	-inf\\
3664.0625	-inf\\
3667.96875	-inf\\
3671.875	-inf\\
3675.78125	-inf\\
3679.6875	-inf\\
3683.59375	-inf\\
3687.5	-inf\\
3691.40625	-inf\\
3695.3125	-inf\\
3699.21875	-inf\\
3703.125	-inf\\
3707.03125	-inf\\
3710.9375	-inf\\
3714.84375	-inf\\
3718.75	-inf\\
3722.65625	-inf\\
3726.5625	-inf\\
3730.46875	-inf\\
3734.375	-inf\\
3738.28125	-inf\\
3742.1875	-inf\\
3746.09375	-inf\\
3750	-inf\\
3753.90625	-inf\\
3757.8125	-inf\\
3761.71875	-inf\\
3765.625	-inf\\
3769.53125	-inf\\
3773.4375	-inf\\
3777.34375	-inf\\
3781.25	-inf\\
3785.15625	-inf\\
3789.0625	-inf\\
3792.96875	-inf\\
3796.875	-inf\\
3800.78125	-inf\\
3804.6875	-inf\\
3808.59375	-inf\\
3812.5	-inf\\
3816.40625	-inf\\
3820.3125	-inf\\
3824.21875	-inf\\
3828.125	-inf\\
3832.03125	-inf\\
3835.9375	-inf\\
3839.84375	-inf\\
3843.75	-inf\\
3847.65625	-inf\\
3851.5625	-inf\\
3855.46875	-inf\\
3859.375	-inf\\
3863.28125	-inf\\
3867.1875	-inf\\
3871.09375	-inf\\
3875	-inf\\
3878.90625	-inf\\
3882.8125	-inf\\
3886.71875	-inf\\
3890.625	-inf\\
3894.53125	-inf\\
3898.4375	-inf\\
3902.34375	-inf\\
3906.25	-inf\\
3910.15625	-inf\\
3914.0625	-inf\\
3917.96875	-inf\\
3921.875	-inf\\
3925.78125	-inf\\
3929.6875	-inf\\
3933.59375	-inf\\
3937.5	-inf\\
3941.40625	-inf\\
3945.3125	-inf\\
3949.21875	-inf\\
3953.125	-inf\\
3957.03125	-inf\\
3960.9375	-inf\\
3964.84375	-inf\\
3968.75	-inf\\
3972.65625	-inf\\
3976.5625	-inf\\
3980.46875	-inf\\
3984.375	-inf\\
3988.28125	-inf\\
3992.1875	-inf\\
3996.09375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_ieee_3.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=800,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
6.02716737511601	-24.6752005316804\\
6.17398964660858	-35.5656388275634\\
6.47503142758735	-27.1918023388788\\
6.68287208327409	-14.6604235234806\\
7.38070046478335	-23.8734598898722\\
15.0815362901765	-21.4442539213201\\
15.8528083498943	-22.4449905504073\\
15.9445770607506	-20.9081451079556\\
16.1803157788688	-23.7068015432886\\
16.3361960011318	-20.4606107909068\\
16.7709887146275	-26.1373760582367\\
16.9816678873155	-26.8778865270751\\
17.8220168142269	-24.1037405190728\\
18.019927708739	-23.6866498348973\\
20.0605242231089	-24.3927314958931\\
20.3527525008743	-27.5886210786786\\
22.1286899515925	-22.959539143387\\
22.2582910678751	-27.269830380457\\
22.7405572141755	-26.7530163320883\\
23.0283627358893	-35.0885878762451\\
30.4798476590774	-19.9219531506787\\
31.2787803167742	-8.14953476329304\\
31.3709275437038	-9.93200019563893\\
32.589575062411	-14.9072713032376\\
33.7935754653005	-27.3348572796876\\
34.4897407876946	-12.7682396082485\\
34.6899925139468	-14.5502533901209\\
34.7027747509514	-16.7883017231891\\
35.2898480974316	-22.5088269758755\\
36.4488055165936	-40.140272050726\\
36.5207479681461	-30.5822022724283\\
36.6525579680595	-14.6528238075297\\
36.8386279313066	-36.1158482941548\\
36.9269742366818	-16.4743812928906\\
37.501660218387	-42.8680947017821\\
37.5097133991295	-14.1904353007226\\
37.6494781003381	-29.9428950671593\\
37.8784761352992	-20.7192465932186\\
37.9801877567173	-16.7169533583536\\
37.9950638756839	-15.6917367546247\\
38.7983372550228	-34.798257301757\\
39.1426725954704	-14.8638905562839\\
39.6697862325329	-23.7606178219244\\
39.8972154460586	-37.5575542464428\\
40.0354256070696	-39.1704832795784\\
40.0510202615719	-43.6900514990935\\
40.0834567266053	-13.8063248371661\\
40.4443088730621	-34.7684364111479\\
40.6122879873589	-25.9802404022656\\
40.6531828782788	-35.4831298246543\\
40.9016515012194	-46.8029933255971\\
41.0772642059705	-20.0612859916894\\
41.4453415344502	-40.8022922154757\\
41.5306306168469	-16.9550296779951\\
41.6280446191421	-25.2533984953856\\
41.8287434514571	-28.505147720476\\
42.0595672568133	-54.454894556633\\
42.5975941804313	-27.7294958880005\\
43.7794060564139	-32.2692928868771\\
44.7316416778707	-26.4826765151096\\
45.2888024327348	-37.8316364303914\\
45.8846879438153	-29.6450643505143\\
46.8959885191681	-29.5080619001918\\
47.0049569825359	-18.8293981301946\\
47.0104272377354	-36.6528357981139\\
47.8882645859406	-33.7074018170734\\
48.2877010746059	-17.8184229722732\\
48.3461435122744	-21.9202386497981\\
48.3518202805826	-27.861259196573\\
48.4147239612727	-22.1760215743098\\
48.4198327945276	-23.3487860012794\\
49.1722014284967	-41.2905951130479\\
49.2803844640735	-39.1576957418959\\
49.5809421386813	-45.4361228421774\\
49.7725533204863	-37.2370984689515\\
50.0108277918372	-32.7185141349005\\
50.3197559796995	-20.8338805229535\\
50.3773903856711	-31.9952830409928\\
51.5915689677497	-38.6847320098038\\
52.920278072079	-36.0277249872193\\
56.82508130611	-39.6316477630186\\
58.3252182064811	-35.5209435067794\\
58.4140824541134	-32.8991070315587\\
58.5664589735873	-37.1335042463277\\
58.6283705930403	-29.6324398509608\\
58.969343260993	-25.1315051705811\\
59.3531441698099	-32.269541314071\\
59.9823391900485	-24.6610534677396\\
60.2438291848859	-33.1742838097929\\
60.5099694791414	-26.4156587122483\\
63.1926986380694	-29.0785681856685\\
63.2957191868694	-34.5936372954309\\
63.4266711586462	-25.5016134756086\\
63.4767907443808	-29.4947632134202\\
63.5502117802409	-29.7242058685633\\
63.6236925728175	-49.1874405786951\\
64.2994883110665	-56.4581532912891\\
64.4466483301429	-42.4207776062381\\
64.920978836602	-31.9972252521421\\
65.2730168507647	-48.5661141928538\\
65.7517904213599	-29.7967328745782\\
65.8258505417361	-29.922197679867\\
65.8666229389831	-33.0950635463876\\
65.9768902833623	-56.9415694527601\\
66.469570207085	-35.1152076478554\\
66.6521588065014	-27.6217983549577\\
66.831734063885	-30.8423748646861\\
67.432140419776	-46.5822807316389\\
67.8043686358854	-46.4102583909209\\
67.8065782651984	-54.2383746692665\\
67.862354406338	-26.7425976380796\\
68.3775051768488	-31.8636456001301\\
68.8731191829155	-33.0473005165598\\
69.1060693136302	-28.0130968579878\\
69.3259432368769	-51.6311388190324\\
69.6376592344891	-54.2676381143228\\
69.7976208864003	-42.9327948182948\\
70.3692160926524	-39.9245255757107\\
70.4735442073679	-49.0790669182892\\
70.6156514737207	-32.3066103229536\\
70.8457069715988	-30.6281609583683\\
71.0356579944088	-36.4075523186046\\
71.6314879385369	-31.6212604143397\\
71.7879312817653	-30.7077160456166\\
72.2189624744545	-55.3786463340959\\
72.3094181229316	-33.2656205124847\\
73.0637289174544	-32.7737947558698\\
73.3188717769697	-33.3644735194538\\
73.4142244199289	-44.0635804865502\\
74.1943170805549	-48.1239861060064\\
74.2098958991222	-49.9691702052445\\
74.9627993498529	-32.8038170007906\\
75.0352353512114	-33.6899691792845\\
75.3952806208703	-33.5670856980912\\
75.7474310195502	-25.37321382991\\
75.9515268839732	-46.481337270542\\
76.0238369664068	-34.7074618974234\\
76.1179468177531	-31.2987971184757\\
76.18434109913	-40.7584946128947\\
76.2996763437397	-45.6867978856734\\
76.5205911237005	-23.0569792618549\\
76.6715320880402	-52.028229940282\\
76.8007949532914	-42.0407935594322\\
76.8569047501479	-34.5671739799068\\
76.8768230575823	-47.7832067239924\\
77.1436940525364	-31.9168432575953\\
77.1822919123022	-28.8003222098381\\
77.3961419004986	-37.398903379422\\
77.4953510526343	-52.8401604466576\\
78.2132517285382	-39.4849086766271\\
78.2613741106237	-33.2025911895662\\
78.583342158307	-39.7369990278191\\
78.6544148377713	-36.2296890039205\\
78.9790398670045	-49.3436377692003\\
79.2299905311777	-42.4395083179042\\
79.2735648461957	-44.5280877661786\\
79.9646323498833	-58.7539760023102\\
80.3423487040571	-51.9433474637043\\
80.4530831536712	-53.0445006444426\\
80.4622152680324	-52.6621245858741\\
80.5023258589951	-58.3692795151615\\
80.7899533998753	-59.6118390699811\\
81.0273299292897	-21.2315265925109\\
81.1753558191188	-32.8139785306321\\
81.2128179943793	-32.3423645901159\\
81.4651228145381	-34.9546137432669\\
81.568774198924	-26.5657545579846\\
81.5782516779979	-47.1519167301679\\
82.0107077663324	-35.9351400901041\\
82.3109802220829	-43.1108556394556\\
82.3609995203249	-46.8710202725531\\
82.4163658745691	-43.140700437482\\
82.4313370848483	-32.2648033266319\\
82.4749145831438	-56.0813102891328\\
82.6266022372046	-55.7117448424698\\
82.7528285788923	-57.3592416435925\\
82.8142120030265	-46.0850178417735\\
82.818768700475	-26.1094161154554\\
82.8429679797382	-46.9869323958709\\
83.1671201789179	-43.9794129075934\\
83.2150794189493	-53.2104523321259\\
83.7339742451884	-26.9160078258181\\
83.7626943288361	-36.5485039175477\\
84.3403851421254	-34.6399388950013\\
84.7361091507216	-35.9151896919736\\
84.7609698029418	-26.1867019591463\\
85.1157278010641	-23.1081466372685\\
85.1793873404605	-17.0904633285114\\
85.3171427505597	-55.2150452982337\\
85.3343093638313	-28.0039467575116\\
85.632058171162	-24.5423074437294\\
85.8199523625158	-40.191176223696\\
85.9999955958157	-29.1991259053258\\
86.0289751285312	-50.1597294735013\\
86.1403066889925	-24.1942058693593\\
86.5212089131147	-36.6313237986597\\
86.5916669691539	-36.4372745950943\\
86.6502645941604	-40.9030817008946\\
86.69048729027	-42.9669548006911\\
86.9019318273569	-38.6018979674679\\
87.1422297629634	-27.4722105573364\\
87.3300946409159	-29.5116867447089\\
87.3492890676684	-34.5814808635245\\
87.8908338081543	-56.4688240217769\\
88.0438287709609	-52.0547895060779\\
88.0564154917802	-36.5923821184551\\
88.1368246626337	-54.2603580095958\\
88.513964590815	-55.0336125639552\\
88.6857207582959	-24.2136483908284\\
89.5024169688473	-42.6325883970632\\
89.5302451006532	-50.9931521305567\\
89.86340861456	-26.4324102014107\\
90.6146667328818	-26.4773365936918\\
90.7813019277082	-37.5453830177921\\
90.9605019657719	-39.2183168579268\\
90.9817372744186	-27.474257682431\\
91.0042393842721	-26.3922335418998\\
91.3754460532501	-40.0574642930068\\
91.665183391301	-56.2186693488915\\
92.2145341871689	-44.3709111746489\\
92.253539731889	-40.5393745555384\\
92.4298372457262	-39.1659361694746\\
92.4688287983755	-39.6932540799165\\
93.1406996641383	-40.7627915990199\\
93.1957462328629	-47.1142822625653\\
93.3589620199499	-41.3795267648408\\
93.6756319328062	-37.1362605554874\\
94.1741516197105	-38.7499124051129\\
94.1948369655423	-54.7128856036604\\
94.585355778567	-43.1677919899976\\
94.7355936374477	-56.2210562133743\\
96.2009115845111	-26.9044082580668\\
96.5334278271328	-42.5728510243085\\
96.9282532058918	-44.4234159315431\\
97.3442981998537	-30.53335584104\\
97.4636027002051	-27.9605418521914\\
97.5247923693142	-56.2943010952338\\
97.6162789944223	-46.410265147842\\
97.6281951750636	-42.6318288340173\\
97.7326714890935	-44.665677675196\\
97.8789654898967	-29.5131421213002\\
97.9228085689609	-31.3003759097804\\
98.0595339206904	-59.3984352713431\\
98.2200493344148	-42.9311812424556\\
98.9420564155312	-43.0716187737431\\
99.0631589917002	-54.0459843882272\\
99.2284398931506	-39.1550759500991\\
99.3839506602501	-56.6933297697703\\
99.7531585229375	-44.3899718574283\\
100.370579353056	-32.0860670216771\\
100.763597423092	-59.5893251711528\\
101.000361381456	-50.4913223599042\\
101.137904547412	-45.091996995501\\
101.431493353208	-41.4183797961291\\
101.601114239342	-29.6378433116468\\
101.662038639636	-49.3387985585294\\
102.210180299379	-45.6388061996533\\
102.458025095392	-48.3505455650817\\
102.569537190295	-40.249525663046\\
102.843100715606	-35.739539286505\\
102.923989575842	-40.9055211779007\\
103.179079845308	-51.5012005434539\\
103.491935049958	-30.9534461561535\\
103.634224472122	-47.4639542612186\\
103.700747950138	-40.8896222375053\\
103.703928250176	-42.0603212164485\\
103.733723692003	-34.7304296735657\\
104.205882577643	-27.4131992728128\\
104.814214468836	-34.2752336271284\\
104.947647383008	-55.9054728781496\\
104.958690246561	-36.6026298252072\\
105.45401450283	-31.228601755685\\
105.474359756925	-34.5873736418187\\
105.565791000253	-37.6389711177166\\
105.655653552854	-38.9247556708186\\
105.795713417776	-45.7869728503856\\
105.825409625816	-49.7384862660131\\
106.597552746337	-49.1242239429112\\
106.680264363671	-41.3605541279572\\
106.877220429326	-49.6946010069199\\
107.058347432798	-39.4814789153503\\
107.208075924781	-32.9768299024339\\
107.586598958346	-32.3118843121663\\
107.712877716785	-32.0032361306653\\
107.846570016654	-58.9011980150346\\
108.395837947431	-49.3248662848331\\
108.438606301595	-46.1461670648148\\
108.700891154338	-58.6224733316642\\
108.842448448474	-35.5959569355718\\
109.06267373463	-56.2966200189686\\
109.202622895891	-51.1383834649391\\
109.731802757882	-53.8028095584064\\
109.93645440746	-36.1282360180412\\
109.938685866471	-39.7359009786108\\
110.029933519284	-40.6115693580789\\
110.450868801918	-38.4428997822645\\
110.689591049385	-35.2052671416984\\
110.691223458995	-45.8179924626296\\
111.048927330097	-37.8618834920926\\
111.222704376596	-38.7763166677885\\
112.066671493004	-39.3358570968656\\
112.068341134607	-34.9541829446045\\
112.106472418488	-36.7064004601281\\
112.163429135384	-52.7255689684262\\
112.295516290341	-40.2120833737374\\
112.736209960732	-44.4445163534649\\
113.691084101431	-35.7379810003799\\
114.119144154584	-34.1486265738702\\
114.284817512873	-38.1328076782761\\
114.747556220709	-47.2243941160317\\
115.284068249703	-39.9801479953404\\
115.313859406032	-48.870276687335\\
115.333815786567	-47.949717862558\\
115.385972016877	-52.9426025929679\\
115.507945407087	-44.0396977251142\\
115.633553705805	-48.8230784587177\\
115.838998453446	-50.0128154651421\\
115.953338034751	-34.8096456967833\\
116.051201551347	-34.9203004807754\\
116.334079921908	-45.4008578906538\\
116.551222294006	-43.9862767538118\\
117.008968854412	-38.8216310058352\\
117.368719180323	-41.4615388578635\\
117.706413538452	-53.2177444034826\\
117.743353569921	-38.467734785746\\
117.794429526971	-38.0989927204084\\
118.045623724595	-53.1758094674742\\
118.075510897958	-36.356245888807\\
118.41719225447	-41.7203332762513\\
118.427894605044	-51.7064887082119\\
118.503546825831	-56.4292828884952\\
118.672938523812	-51.7844671371558\\
118.757812489308	-57.9624789159726\\
118.781614307379	-55.3770297228104\\
118.799441019878	-48.6063215493593\\
118.838108770303	-37.1282972451912\\
119.482793297902	-44.2382672394136\\
119.799095485799	-59.4867842929619\\
119.873342269587	-41.5152475161667\\
119.922975676751	-51.722863691977\\
120.034867553989	-54.6634200274648\\
120.20646977696	-41.8040647939124\\
120.741371856728	-50.9842949929741\\
120.814077160353	-41.6891689292078\\
121.233133480232	-55.4315388026723\\
121.244971771186	-42.6584173476521\\
121.585410202583	-49.5262632971578\\
122.752878137672	-45.4730111490578\\
122.905429502162	-41.4389306695749\\
123.198101213783	-58.8568624815495\\
123.441921242008	-41.9374395881883\\
123.585205811346	-53.7247394521068\\
123.863445015289	-54.6925608828721\\
124.060082064253	-50.9494423292593\\
124.461280933841	-43.9576433132559\\
124.760042091409	-49.5150688742947\\
124.774849771969	-56.9214446568808\\
125.196221860009	-41.7831958951581\\
126.084995226786	-56.0689747395235\\
126.553801378371	-48.7820044762358\\
126.880076336701	-46.1473394766746\\
127.961136844847	-47.2909277115604\\
128.328835561257	-58.4758910909963\\
128.744381964538	-49.6395607819348\\
128.756428290865	-50.3889031328001\\
129.044537444494	-47.7337083769152\\
129.296831661312	-59.4719263348072\\
129.491263489611	-42.8496510545273\\
129.657665359604	-59.5962488654867\\
130.208728239631	-58.8766867584175\\
130.274381967056	-51.5126146320994\\
130.921058253815	-45.6143669775951\\
130.964640188961	-44.3735523572943\\
131.757775042537	-52.7072478189318\\
131.882114239185	-45.4866050190828\\
131.945603662925	-57.4375969989652\\
134.98481406105	-51.6490891102455\\
135.910643655131	-50.6751313717061\\
136.258798258759	-47.7655854195224\\
139.674988373324	-55.6319077431947\\
140.555360531314	-52.7309503416082\\
141.066449481738	-52.0208533180938\\
141.859603897342	-58.8641443969435\\
143.464793142204	-53.8075571558853\\
143.663581408146	-56.8689942919036\\
144.210312606768	-55.0676379018402\\
144.358787808819	-55.6071394805073\\
144.428261415137	-54.1721488692058\\
144.609779770617	-56.9496118325051\\
145.170176580071	-47.6143875753921\\
145.502835998981	-50.7988270529414\\
145.911112107221	-51.2578648284982\\
147.401762829518	-50.462857058833\\
147.921831674477	-55.3576671913146\\
148.302182079189	-53.8459679395513\\
150.335443892329	-59.5820030641611\\
151.22649541682	-59.0178847962437\\
151.736902410349	-30.7401489514028\\
152.238194927073	-56.7182453428052\\
152.851601623143	-56.4604281677597\\
153.558608148515	-58.7032164259716\\
154.169614555782	-26.6757855713449\\
154.224443731629	-55.6816450173571\\
154.924272065915	-32.1639846994039\\
155.195182264844	-33.1587044614555\\
155.629411007059	-56.4533035668646\\
155.941924234533	-34.98204936608\\
156.112938012888	-34.5334052480976\\
156.810680419345	-57.8746930263555\\
157.00276509305	-30.1844097105962\\
157.040803140072	-31.337877996573\\
157.374300010361	-33.8723416194829\\
157.377492083716	-40.4547336817745\\
157.85549190416	-32.4431148029926\\
158.04547304837	-30.2631918750468\\
158.171579836814	-34.3270501343861\\
158.913461137442	-55.0995741960957\\
159.026675023948	-31.0427872359748\\
159.207996110628	-30.2309209961512\\
159.40880991066	-35.389561303637\\
161.528762385749	-57.1277517364617\\
161.902665165879	-35.6933399882563\\
163.544722983567	-31.6533542475767\\
163.79315192686	-40.0442581766611\\
164.530984483385	-32.7100819446659\\
164.552828628305	-38.9959931646945\\
165.176277885967	-35.3155590874687\\
167.187486315823	-37.4520608232472\\
170.278414661925	-32.9248336529726\\
170.519494798159	-34.2913217990542\\
170.930487126079	-38.187282270745\\
172.116270723024	-42.6638859502505\\
172.359376193958	-35.3170705218823\\
172.648176202272	-41.4266743720654\\
173.935946736275	-40.7584874594868\\
174.053210684818	-39.9917153723141\\
174.31401658463	-39.915049446557\\
174.725157528186	-41.4125610642494\\
175.67407602951	-42.5207131137438\\
175.876303227427	-37.9011335886176\\
176.90083419282	-46.7909879617382\\
177.085854628736	-42.7546187761101\\
177.667851634684	-42.5786186906748\\
177.729114393187	-32.4467514054238\\
177.934888307872	-43.0242669022457\\
177.999993063913	-42.2430549572095\\
178.063319005572	-40.1141339388604\\
178.174930848915	-31.9597210411413\\
178.241888283174	-44.6717666003907\\
178.368417881084	-45.4270788788785\\
178.392025407024	-37.4519644824872\\
178.535569876685	-43.6016245633252\\
179.2998725634	-42.4603481682266\\
179.520400558685	-37.4794871014937\\
180.424002244826	-34.6426938167319\\
180.493943833068	-38.3825707283661\\
180.575021925787	-41.8545358098008\\
180.602315450879	-46.6727596883428\\
181.787360758986	-41.3133285774124\\
181.821604029559	-42.3597605479098\\
182.543968634116	-47.8766643961792\\
182.725224647818	-43.5584610443763\\
182.866996247769	-43.3308894126876\\
183.222797433752	-50.8980347868515\\
183.255354894984	-50.0732503822326\\
183.691172197804	-42.7463669785856\\
183.993093716502	-48.472990868161\\
184.01680099053	-53.3352035077956\\
184.040337313257	-42.19112993203\\
184.710118165054	-46.4068087032544\\
185.604104697557	-44.8854053415546\\
185.637918426425	-47.0214666498052\\
185.641605281908	-46.4496349588357\\
185.725322610178	-40.5511486426961\\
185.835229204696	-48.7534123605386\\
186.264157659134	-42.7045011478858\\
186.874887482088	-46.4706783007614\\
186.980874471276	-41.7703105476952\\
187.536568971638	-48.4529720224064\\
188.10038522828	-49.8334778626138\\
188.141591507886	-38.8039137349005\\
188.54975599207	-37.1735779967977\\
188.673584787715	-45.0033801664361\\
188.824097278029	-35.4374043941925\\
189.92184204876	-48.4226347910426\\
190.070886142518	-53.1564082468374\\
190.16544609915	-44.4056784841595\\
190.327872094077	-47.6886611948525\\
190.605294405942	-46.5014984152108\\
191.20880945655	-34.8255411207447\\
191.356168363665	-44.2235152974808\\
191.461992933621	-43.2670378503106\\
192.625446415077	-49.5122737293355\\
193.814186375677	-54.6667010040655\\
193.995848968983	-49.3880179415796\\
194.161495074207	-53.9507064999892\\
194.638971959296	-54.8257053552115\\
195.557343015443	-53.0839158719239\\
196.232868995043	-56.4395081633942\\
196.281072258888	-55.3940343926584\\
198.309028643102	-49.2863313145516\\
198.313045475562	-51.4533310210762\\
198.633218177218	-52.8974230154475\\
199.225973576424	-48.7453478186893\\
199.499705591424	-52.6771982591774\\
199.60956160081	-51.7048668358781\\
200.374692513129	-55.5905117438292\\
202.753361026934	-53.5230337861254\\
204.169737009545	-58.8423625120933\\
204.464531968858	-50.700877742179\\
204.855398623692	-51.9242565134611\\
205.853522976207	-56.0745283432722\\
206.086683678761	-54.5733407519998\\
206.137673612014	-56.9975125170907\\
207.221910620442	-52.6267811333097\\
207.584563608057	-52.0139008579506\\
207.754036882796	-51.1758318867342\\
207.88857819699	-54.9917328857536\\
208.150693475668	-50.3248154915968\\
208.45753011913	-54.8345092297052\\
209.355572155492	-50.208338628776\\
210.221516154154	-52.301285846725\\
210.690105689468	-51.5915472217301\\
211.121416572305	-50.5748509564166\\
211.136714529093	-57.238735063789\\
211.279837021395	-58.3409070474851\\
212.211286060559	-52.0823397182451\\
212.309796125545	-54.3565695042089\\
212.514259971383	-52.8028698085466\\
213.084626568057	-53.4192519711887\\
213.403172606307	-46.643366057236\\
214.63691841874	-57.9499801483418\\
214.742012748401	-56.5731871748093\\
214.768038054883	-58.1100832801946\\
214.951222348949	-49.9047484491317\\
214.97410106674	-58.7221604081739\\
215.063070219551	-57.2303825055603\\
215.173491778793	-58.861346805404\\
215.221892439656	-50.2719684248358\\
215.642037485093	-53.9584343474323\\
215.704506093266	-54.5469864757486\\
215.851817224687	-55.6115818444377\\
215.999714036516	-51.112027887129\\
216.136829743993	-50.1367043203543\\
216.155886331352	-55.3473101084965\\
216.165288847492	-59.221360045102\\
216.309953560736	-58.2351290611093\\
216.405314513848	-53.2861247711966\\
216.629425908738	-58.1232861718966\\
216.70070626791	-59.1607873313917\\
216.76463595138	-56.5473106981477\\
217.041979230074	-51.7753369181695\\
217.617998617733	-59.6919619159574\\
218.03051392366	-55.9484950966759\\
218.383546257809	-57.4379881856893\\
218.867656021111	-59.1893889433145\\
219.244403504968	-47.9721352523781\\
219.294989242375	-57.388606081823\\
219.810966598987	-59.402272720618\\
222.716085860638	-57.3201951267978\\
226.401098536666	-51.7335717862622\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.79320973502086\\
3.90625	-9.03040991077838\\
7.8125	-9.7849364167587\\
11.71875	-10.8199173756404\\
15.625	-11.8757444402774\\
19.53125	-12.8435473131034\\
23.4375	-13.6658512627176\\
27.34375	-14.4538083993046\\
31.25	-15.0243735417609\\
35.15625	-15.6621998004294\\
39.0625	-16.0767366025799\\
42.96875	-16.494751179585\\
46.875	-16.9078534341666\\
50.78125	-17.2725305392746\\
54.6875	-17.6293146575609\\
58.59375	-17.8789247620062\\
62.5	-18.2380976150727\\
66.40625	-18.5456818304887\\
70.3125	-18.7682647346455\\
74.21875	-19.1691975189468\\
78.125	-19.481561378123\\
82.03125	-19.7192451975921\\
85.9375	-19.9338794838313\\
89.84375	-20.3855369406222\\
93.75	-20.649030288477\\
97.65625	-21.0468487557374\\
101.5625	-21.3172518167151\\
105.46875	-21.5509455605436\\
109.375	-21.8581172794226\\
113.28125	-22.282061428193\\
117.1875	-22.5802463082298\\
121.09375	-22.882515945763\\
125	-23.2516141106475\\
128.90625	-23.6727629997767\\
132.8125	-24.044554512801\\
136.71875	-24.3405434126265\\
140.625	-24.6989398357803\\
144.53125	-25.1057899437073\\
148.4375	-25.4224988036438\\
152.34375	-25.7579782390247\\
156.25	-26.168454296003\\
160.15625	-26.4400603684609\\
164.0625	-26.9436984085723\\
167.96875	-27.2779543920662\\
171.875	-27.593966686727\\
175.78125	-27.9841097075681\\
179.6875	-28.4567578557709\\
183.59375	-28.7807770291123\\
187.5	-29.1032722652941\\
191.40625	-29.4832068976954\\
195.3125	-29.9610388517914\\
199.21875	-30.2676909509734\\
203.125	-30.7432044413554\\
207.03125	-30.9498171133468\\
210.9375	-31.3410295104771\\
214.84375	-31.8138430625213\\
218.75	-32.1974769063\\
222.65625	-32.5959314444449\\
226.5625	-32.8953555034256\\
230.46875	-33.3092317919442\\
234.375	-33.7524272799658\\
238.28125	-34.1271495024944\\
242.1875	-34.5514482905308\\
246.09375	-34.8463272036417\\
250	-35.2777961712968\\
253.90625	-35.7221360825354\\
257.8125	-36.1891142221092\\
261.71875	-36.6904448108952\\
265.625	-37.0614284459563\\
269.53125	-37.4240547797758\\
273.4375	-37.7745293056245\\
277.34375	-38.2330759175012\\
281.25	-38.716975296698\\
285.15625	-39.2803771486078\\
289.0625	-39.6245089807125\\
292.96875	-39.9428501933771\\
296.875	-40.4574879696171\\
300.78125	-40.654873469538\\
304.6875	-41.1737310635945\\
308.59375	-41.5439497919185\\
312.5	-41.964198971865\\
316.40625	-42.4856618904544\\
320.3125	-42.8408869005129\\
324.21875	-43.2297200414305\\
328.125	-43.7098581655903\\
332.03125	-44.2205939682843\\
335.9375	-44.6899732855138\\
339.84375	-45.1432192876609\\
343.75	-45.4476114449554\\
347.65625	-46.1211368144475\\
351.5625	-46.4682954104505\\
355.46875	-46.9145533712655\\
359.375	-47.3496772298092\\
363.28125	-47.8045147943401\\
367.1875	-48.3739647558388\\
371.09375	-48.5871083269049\\
375	-49.02178943249\\
378.90625	-49.3736146700178\\
382.8125	-49.9591277142264\\
386.71875	-50.3431219341527\\
390.625	-50.8667743347244\\
394.53125	-51.0503061258138\\
398.4375	-51.5248938537366\\
402.34375	-51.9896206257553\\
406.25	-52.5963402396309\\
410.15625	-53.017946831166\\
414.0625	-53.2383370027836\\
417.96875	-53.7974803680066\\
421.875	-54.2765363342062\\
425.78125	-54.5503709081781\\
429.6875	-55.2307658919427\\
433.59375	-55.7625430951327\\
437.5	-56.1451863207645\\
441.40625	-56.6908579399766\\
445.3125	-57.2354475550176\\
449.21875	-57.5795925324518\\
453.125	-58.1167096558833\\
457.03125	-58.5266522733758\\
460.9375	-58.9497695976278\\
464.84375	-59.5831319284795\\
468.75	-59.9649398064931\\
472.65625	-60.511410644744\\
476.5625	-61.0230906271307\\
480.46875	-61.280967611043\\
484.375	-61.9674246538355\\
488.28125	-62.3474057045575\\
492.1875	-62.7129214163343\\
496.09375	-62.9141358591695\\
500	-63.868391593144\\
503.90625	-64.1282020479657\\
507.8125	-64.7744651451188\\
511.71875	-65.1379574469921\\
515.625	-65.4987084314279\\
519.53125	-66.1396701297543\\
523.4375	-66.5065086742583\\
527.34375	-67.0518207576237\\
531.25	-67.8391624595346\\
535.15625	-68.1959773218678\\
539.0625	-68.5556576832966\\
542.96875	-68.7234920369273\\
546.875	-69.300577560569\\
550.78125	-69.8141704858677\\
554.6875	-70.1749074884477\\
558.59375	-71.0467289599512\\
562.5	-71.837898444937\\
566.40625	-71.9396458595248\\
570.3125	-72.6488221978696\\
574.21875	-73.0185870223216\\
578.125	-73.7306151366408\\
582.03125	-74.2557344334603\\
585.9375	-74.5062500391141\\
589.84375	-75.4207312511597\\
593.75	-75.5952087124483\\
597.65625	-76.0976650953837\\
601.5625	-76.7519118983995\\
605.46875	-76.8600630381365\\
609.375	-77.4910452904764\\
613.28125	-78.0849880139742\\
617.1875	-78.4617711399775\\
621.09375	-78.6974808628414\\
625	-79.724997848666\\
628.90625	-79.8890848679361\\
632.8125	-80.4142307819009\\
636.71875	-80.9590917545623\\
640.625	-81.5135477367817\\
644.53125	-82.1162468663062\\
648.4375	-83.1337338322006\\
652.34375	-83.4437295420322\\
656.25	-84.1737283280509\\
660.15625	-84.3917026362677\\
664.0625	-84.8395959479999\\
667.96875	-85.432797950437\\
671.875	-86.3487335510605\\
675.78125	-86.6498197132223\\
679.6875	-87.0123005702844\\
683.59375	-87.9924154961748\\
687.5	-88.203214990054\\
691.40625	-88.6554147046479\\
695.3125	-89.9683199986126\\
699.21875	-89.4703203694902\\
703.125	-90.630171617377\\
707.03125	-91.1239372542287\\
710.9375	-92.1769803156946\\
714.84375	-91.7675705704338\\
718.75	-92.8293681848902\\
722.65625	-93.5421412963643\\
726.5625	-94.106578286261\\
730.46875	-94.9245733283826\\
734.375	-95.663355255148\\
738.28125	-96.4162867090084\\
742.1875	-97.7087568148871\\
746.09375	-98.3828348753319\\
750	-98.6751534217319\\
753.90625	-99.3862010918886\\
757.8125	-100.559119469618\\
761.71875	-101.422739236815\\
765.625	-103.035865265607\\
769.53125	-104.141278703209\\
773.4375	-105.295354666338\\
777.34375	-107.694840995883\\
781.25	-109.21478592742\\
785.15625	-111.97392652213\\
789.0625	-115.043866398365\\
792.96875	-118.628439318782\\
796.875	-122.575969784011\\
800.78125	-inf\\
804.6875	-inf\\
808.59375	-inf\\
812.5	-inf\\
816.40625	-inf\\
820.3125	-inf\\
824.21875	-inf\\
828.125	-inf\\
832.03125	-inf\\
835.9375	-inf\\
839.84375	-inf\\
843.75	-inf\\
847.65625	-inf\\
851.5625	-inf\\
855.46875	-inf\\
859.375	-inf\\
863.28125	-inf\\
867.1875	-inf\\
871.09375	-inf\\
875	-inf\\
878.90625	-inf\\
882.8125	-inf\\
886.71875	-inf\\
890.625	-inf\\
894.53125	-inf\\
898.4375	-inf\\
902.34375	-inf\\
906.25	-inf\\
910.15625	-inf\\
914.0625	-inf\\
917.96875	-inf\\
921.875	-inf\\
925.78125	-inf\\
929.6875	-inf\\
933.59375	-inf\\
937.5	-inf\\
941.40625	-inf\\
945.3125	-inf\\
949.21875	-inf\\
953.125	-inf\\
957.03125	-inf\\
960.9375	-inf\\
964.84375	-inf\\
968.75	-inf\\
972.65625	-inf\\
976.5625	-inf\\
980.46875	-inf\\
984.375	-inf\\
988.28125	-inf\\
992.1875	-inf\\
996.09375	-inf\\
1000	-inf\\
1003.90625	-inf\\
1007.8125	-inf\\
1011.71875	-inf\\
1015.625	-inf\\
1019.53125	-inf\\
1023.4375	-inf\\
1027.34375	-inf\\
1031.25	-inf\\
1035.15625	-inf\\
1039.0625	-inf\\
1042.96875	-inf\\
1046.875	-inf\\
1050.78125	-inf\\
1054.6875	-inf\\
1058.59375	-inf\\
1062.5	-inf\\
1066.40625	-inf\\
1070.3125	-inf\\
1074.21875	-inf\\
1078.125	-inf\\
1082.03125	-inf\\
1085.9375	-inf\\
1089.84375	-inf\\
1093.75	-inf\\
1097.65625	-inf\\
1101.5625	-inf\\
1105.46875	-inf\\
1109.375	-inf\\
1113.28125	-inf\\
1117.1875	-inf\\
1121.09375	-inf\\
1125	-inf\\
1128.90625	-inf\\
1132.8125	-inf\\
1136.71875	-inf\\
1140.625	-inf\\
1144.53125	-inf\\
1148.4375	-inf\\
1152.34375	-inf\\
1156.25	-inf\\
1160.15625	-inf\\
1164.0625	-inf\\
1167.96875	-inf\\
1171.875	-inf\\
1175.78125	-inf\\
1179.6875	-inf\\
1183.59375	-inf\\
1187.5	-inf\\
1191.40625	-inf\\
1195.3125	-inf\\
1199.21875	-inf\\
1203.125	-inf\\
1207.03125	-inf\\
1210.9375	-inf\\
1214.84375	-inf\\
1218.75	-inf\\
1222.65625	-inf\\
1226.5625	-inf\\
1230.46875	-inf\\
1234.375	-inf\\
1238.28125	-inf\\
1242.1875	-inf\\
1246.09375	-inf\\
1250	-inf\\
1253.90625	-inf\\
1257.8125	-inf\\
1261.71875	-inf\\
1265.625	-inf\\
1269.53125	-inf\\
1273.4375	-inf\\
1277.34375	-inf\\
1281.25	-inf\\
1285.15625	-inf\\
1289.0625	-inf\\
1292.96875	-inf\\
1296.875	-inf\\
1300.78125	-inf\\
1304.6875	-inf\\
1308.59375	-inf\\
1312.5	-inf\\
1316.40625	-inf\\
1320.3125	-inf\\
1324.21875	-inf\\
1328.125	-inf\\
1332.03125	-inf\\
1335.9375	-inf\\
1339.84375	-inf\\
1343.75	-inf\\
1347.65625	-inf\\
1351.5625	-inf\\
1355.46875	-inf\\
1359.375	-inf\\
1363.28125	-inf\\
1367.1875	-inf\\
1371.09375	-inf\\
1375	-inf\\
1378.90625	-inf\\
1382.8125	-inf\\
1386.71875	-inf\\
1390.625	-inf\\
1394.53125	-inf\\
1398.4375	-inf\\
1402.34375	-inf\\
1406.25	-inf\\
1410.15625	-inf\\
1414.0625	-inf\\
1417.96875	-inf\\
1421.875	-inf\\
1425.78125	-inf\\
1429.6875	-inf\\
1433.59375	-inf\\
1437.5	-inf\\
1441.40625	-inf\\
1445.3125	-inf\\
1449.21875	-inf\\
1453.125	-inf\\
1457.03125	-inf\\
1460.9375	-inf\\
1464.84375	-inf\\
1468.75	-inf\\
1472.65625	-inf\\
1476.5625	-inf\\
1480.46875	-inf\\
1484.375	-inf\\
1488.28125	-inf\\
1492.1875	-inf\\
1496.09375	-inf\\
1500	-inf\\
1503.90625	-inf\\
1507.8125	-inf\\
1511.71875	-inf\\
1515.625	-inf\\
1519.53125	-inf\\
1523.4375	-inf\\
1527.34375	-inf\\
1531.25	-inf\\
1535.15625	-inf\\
1539.0625	-inf\\
1542.96875	-inf\\
1546.875	-inf\\
1550.78125	-inf\\
1554.6875	-inf\\
1558.59375	-inf\\
1562.5	-inf\\
1566.40625	-inf\\
1570.3125	-inf\\
1574.21875	-inf\\
1578.125	-inf\\
1582.03125	-inf\\
1585.9375	-inf\\
1589.84375	-inf\\
1593.75	-inf\\
1597.65625	-inf\\
1601.5625	-inf\\
1605.46875	-inf\\
1609.375	-inf\\
1613.28125	-inf\\
1617.1875	-inf\\
1621.09375	-inf\\
1625	-inf\\
1628.90625	-inf\\
1632.8125	-inf\\
1636.71875	-inf\\
1640.625	-inf\\
1644.53125	-inf\\
1648.4375	-inf\\
1652.34375	-inf\\
1656.25	-inf\\
1660.15625	-inf\\
1664.0625	-inf\\
1667.96875	-inf\\
1671.875	-inf\\
1675.78125	-inf\\
1679.6875	-inf\\
1683.59375	-inf\\
1687.5	-inf\\
1691.40625	-inf\\
1695.3125	-inf\\
1699.21875	-inf\\
1703.125	-inf\\
1707.03125	-inf\\
1710.9375	-inf\\
1714.84375	-inf\\
1718.75	-inf\\
1722.65625	-inf\\
1726.5625	-inf\\
1730.46875	-inf\\
1734.375	-inf\\
1738.28125	-inf\\
1742.1875	-inf\\
1746.09375	-inf\\
1750	-inf\\
1753.90625	-inf\\
1757.8125	-inf\\
1761.71875	-inf\\
1765.625	-inf\\
1769.53125	-inf\\
1773.4375	-inf\\
1777.34375	-inf\\
1781.25	-inf\\
1785.15625	-inf\\
1789.0625	-inf\\
1792.96875	-inf\\
1796.875	-inf\\
1800.78125	-inf\\
1804.6875	-inf\\
1808.59375	-inf\\
1812.5	-inf\\
1816.40625	-inf\\
1820.3125	-inf\\
1824.21875	-inf\\
1828.125	-inf\\
1832.03125	-inf\\
1835.9375	-inf\\
1839.84375	-inf\\
1843.75	-inf\\
1847.65625	-inf\\
1851.5625	-inf\\
1855.46875	-inf\\
1859.375	-inf\\
1863.28125	-inf\\
1867.1875	-inf\\
1871.09375	-inf\\
1875	-inf\\
1878.90625	-inf\\
1882.8125	-inf\\
1886.71875	-inf\\
1890.625	-inf\\
1894.53125	-inf\\
1898.4375	-inf\\
1902.34375	-inf\\
1906.25	-inf\\
1910.15625	-inf\\
1914.0625	-inf\\
1917.96875	-inf\\
1921.875	-inf\\
1925.78125	-inf\\
1929.6875	-inf\\
1933.59375	-inf\\
1937.5	-inf\\
1941.40625	-inf\\
1945.3125	-inf\\
1949.21875	-inf\\
1953.125	-inf\\
1957.03125	-inf\\
1960.9375	-inf\\
1964.84375	-inf\\
1968.75	-inf\\
1972.65625	-inf\\
1976.5625	-inf\\
1980.46875	-inf\\
1984.375	-inf\\
1988.28125	-inf\\
1992.1875	-inf\\
1996.09375	-inf\\
2000	-inf\\
2003.90625	-inf\\
2007.8125	-inf\\
2011.71875	-inf\\
2015.625	-inf\\
2019.53125	-inf\\
2023.4375	-inf\\
2027.34375	-inf\\
2031.25	-inf\\
2035.15625	-inf\\
2039.0625	-inf\\
2042.96875	-inf\\
2046.875	-inf\\
2050.78125	-inf\\
2054.6875	-inf\\
2058.59375	-inf\\
2062.5	-inf\\
2066.40625	-inf\\
2070.3125	-inf\\
2074.21875	-inf\\
2078.125	-inf\\
2082.03125	-inf\\
2085.9375	-inf\\
2089.84375	-inf\\
2093.75	-inf\\
2097.65625	-inf\\
2101.5625	-inf\\
2105.46875	-inf\\
2109.375	-inf\\
2113.28125	-inf\\
2117.1875	-inf\\
2121.09375	-inf\\
2125	-inf\\
2128.90625	-inf\\
2132.8125	-inf\\
2136.71875	-inf\\
2140.625	-inf\\
2144.53125	-inf\\
2148.4375	-inf\\
2152.34375	-inf\\
2156.25	-inf\\
2160.15625	-inf\\
2164.0625	-inf\\
2167.96875	-inf\\
2171.875	-inf\\
2175.78125	-inf\\
2179.6875	-inf\\
2183.59375	-inf\\
2187.5	-inf\\
2191.40625	-inf\\
2195.3125	-inf\\
2199.21875	-inf\\
2203.125	-inf\\
2207.03125	-inf\\
2210.9375	-inf\\
2214.84375	-inf\\
2218.75	-inf\\
2222.65625	-inf\\
2226.5625	-inf\\
2230.46875	-inf\\
2234.375	-inf\\
2238.28125	-inf\\
2242.1875	-inf\\
2246.09375	-inf\\
2250	-inf\\
2253.90625	-inf\\
2257.8125	-inf\\
2261.71875	-inf\\
2265.625	-inf\\
2269.53125	-inf\\
2273.4375	-inf\\
2277.34375	-inf\\
2281.25	-inf\\
2285.15625	-inf\\
2289.0625	-inf\\
2292.96875	-inf\\
2296.875	-inf\\
2300.78125	-inf\\
2304.6875	-inf\\
2308.59375	-inf\\
2312.5	-inf\\
2316.40625	-inf\\
2320.3125	-inf\\
2324.21875	-inf\\
2328.125	-inf\\
2332.03125	-inf\\
2335.9375	-inf\\
2339.84375	-inf\\
2343.75	-inf\\
2347.65625	-inf\\
2351.5625	-inf\\
2355.46875	-inf\\
2359.375	-inf\\
2363.28125	-inf\\
2367.1875	-inf\\
2371.09375	-inf\\
2375	-inf\\
2378.90625	-inf\\
2382.8125	-inf\\
2386.71875	-inf\\
2390.625	-inf\\
2394.53125	-inf\\
2398.4375	-inf\\
2402.34375	-inf\\
2406.25	-inf\\
2410.15625	-inf\\
2414.0625	-inf\\
2417.96875	-inf\\
2421.875	-inf\\
2425.78125	-inf\\
2429.6875	-inf\\
2433.59375	-inf\\
2437.5	-inf\\
2441.40625	-inf\\
2445.3125	-inf\\
2449.21875	-inf\\
2453.125	-inf\\
2457.03125	-inf\\
2460.9375	-inf\\
2464.84375	-inf\\
2468.75	-inf\\
2472.65625	-inf\\
2476.5625	-inf\\
2480.46875	-inf\\
2484.375	-inf\\
2488.28125	-inf\\
2492.1875	-inf\\
2496.09375	-inf\\
2500	-inf\\
2503.90625	-inf\\
2507.8125	-inf\\
2511.71875	-inf\\
2515.625	-inf\\
2519.53125	-inf\\
2523.4375	-inf\\
2527.34375	-inf\\
2531.25	-inf\\
2535.15625	-inf\\
2539.0625	-inf\\
2542.96875	-inf\\
2546.875	-inf\\
2550.78125	-inf\\
2554.6875	-inf\\
2558.59375	-inf\\
2562.5	-inf\\
2566.40625	-inf\\
2570.3125	-inf\\
2574.21875	-inf\\
2578.125	-inf\\
2582.03125	-inf\\
2585.9375	-inf\\
2589.84375	-inf\\
2593.75	-inf\\
2597.65625	-inf\\
2601.5625	-inf\\
2605.46875	-inf\\
2609.375	-inf\\
2613.28125	-inf\\
2617.1875	-inf\\
2621.09375	-inf\\
2625	-inf\\
2628.90625	-inf\\
2632.8125	-inf\\
2636.71875	-inf\\
2640.625	-inf\\
2644.53125	-inf\\
2648.4375	-inf\\
2652.34375	-inf\\
2656.25	-inf\\
2660.15625	-inf\\
2664.0625	-inf\\
2667.96875	-inf\\
2671.875	-inf\\
2675.78125	-inf\\
2679.6875	-inf\\
2683.59375	-inf\\
2687.5	-inf\\
2691.40625	-inf\\
2695.3125	-inf\\
2699.21875	-inf\\
2703.125	-inf\\
2707.03125	-inf\\
2710.9375	-inf\\
2714.84375	-inf\\
2718.75	-inf\\
2722.65625	-inf\\
2726.5625	-inf\\
2730.46875	-inf\\
2734.375	-inf\\
2738.28125	-inf\\
2742.1875	-inf\\
2746.09375	-inf\\
2750	-inf\\
2753.90625	-inf\\
2757.8125	-inf\\
2761.71875	-inf\\
2765.625	-inf\\
2769.53125	-inf\\
2773.4375	-inf\\
2777.34375	-inf\\
2781.25	-inf\\
2785.15625	-inf\\
2789.0625	-inf\\
2792.96875	-inf\\
2796.875	-inf\\
2800.78125	-inf\\
2804.6875	-inf\\
2808.59375	-inf\\
2812.5	-inf\\
2816.40625	-inf\\
2820.3125	-inf\\
2824.21875	-inf\\
2828.125	-inf\\
2832.03125	-inf\\
2835.9375	-inf\\
2839.84375	-inf\\
2843.75	-inf\\
2847.65625	-inf\\
2851.5625	-inf\\
2855.46875	-inf\\
2859.375	-inf\\
2863.28125	-inf\\
2867.1875	-inf\\
2871.09375	-inf\\
2875	-inf\\
2878.90625	-inf\\
2882.8125	-inf\\
2886.71875	-inf\\
2890.625	-inf\\
2894.53125	-inf\\
2898.4375	-inf\\
2902.34375	-inf\\
2906.25	-inf\\
2910.15625	-inf\\
2914.0625	-inf\\
2917.96875	-inf\\
2921.875	-inf\\
2925.78125	-inf\\
2929.6875	-inf\\
2933.59375	-inf\\
2937.5	-inf\\
2941.40625	-inf\\
2945.3125	-inf\\
2949.21875	-inf\\
2953.125	-inf\\
2957.03125	-inf\\
2960.9375	-inf\\
2964.84375	-inf\\
2968.75	-inf\\
2972.65625	-inf\\
2976.5625	-inf\\
2980.46875	-inf\\
2984.375	-inf\\
2988.28125	-inf\\
2992.1875	-inf\\
2996.09375	-inf\\
3000	-inf\\
3003.90625	-inf\\
3007.8125	-inf\\
3011.71875	-inf\\
3015.625	-inf\\
3019.53125	-inf\\
3023.4375	-inf\\
3027.34375	-inf\\
3031.25	-inf\\
3035.15625	-inf\\
3039.0625	-inf\\
3042.96875	-inf\\
3046.875	-inf\\
3050.78125	-inf\\
3054.6875	-inf\\
3058.59375	-inf\\
3062.5	-inf\\
3066.40625	-inf\\
3070.3125	-inf\\
3074.21875	-inf\\
3078.125	-inf\\
3082.03125	-inf\\
3085.9375	-inf\\
3089.84375	-inf\\
3093.75	-inf\\
3097.65625	-inf\\
3101.5625	-inf\\
3105.46875	-inf\\
3109.375	-inf\\
3113.28125	-inf\\
3117.1875	-inf\\
3121.09375	-inf\\
3125	-inf\\
3128.90625	-inf\\
3132.8125	-inf\\
3136.71875	-inf\\
3140.625	-inf\\
3144.53125	-inf\\
3148.4375	-inf\\
3152.34375	-inf\\
3156.25	-inf\\
3160.15625	-inf\\
3164.0625	-inf\\
3167.96875	-inf\\
3171.875	-inf\\
3175.78125	-inf\\
3179.6875	-inf\\
3183.59375	-inf\\
3187.5	-inf\\
3191.40625	-inf\\
3195.3125	-inf\\
3199.21875	-inf\\
3203.125	-inf\\
3207.03125	-inf\\
3210.9375	-inf\\
3214.84375	-inf\\
3218.75	-inf\\
3222.65625	-inf\\
3226.5625	-inf\\
3230.46875	-inf\\
3234.375	-inf\\
3238.28125	-inf\\
3242.1875	-inf\\
3246.09375	-inf\\
3250	-inf\\
3253.90625	-inf\\
3257.8125	-inf\\
3261.71875	-inf\\
3265.625	-inf\\
3269.53125	-inf\\
3273.4375	-inf\\
3277.34375	-inf\\
3281.25	-inf\\
3285.15625	-inf\\
3289.0625	-inf\\
3292.96875	-inf\\
3296.875	-inf\\
3300.78125	-inf\\
3304.6875	-inf\\
3308.59375	-inf\\
3312.5	-inf\\
3316.40625	-inf\\
3320.3125	-inf\\
3324.21875	-inf\\
3328.125	-inf\\
3332.03125	-inf\\
3335.9375	-inf\\
3339.84375	-inf\\
3343.75	-inf\\
3347.65625	-inf\\
3351.5625	-inf\\
3355.46875	-inf\\
3359.375	-inf\\
3363.28125	-inf\\
3367.1875	-inf\\
3371.09375	-inf\\
3375	-inf\\
3378.90625	-inf\\
3382.8125	-inf\\
3386.71875	-inf\\
3390.625	-inf\\
3394.53125	-inf\\
3398.4375	-inf\\
3402.34375	-inf\\
3406.25	-inf\\
3410.15625	-inf\\
3414.0625	-inf\\
3417.96875	-inf\\
3421.875	-inf\\
3425.78125	-inf\\
3429.6875	-inf\\
3433.59375	-inf\\
3437.5	-inf\\
3441.40625	-inf\\
3445.3125	-inf\\
3449.21875	-inf\\
3453.125	-inf\\
3457.03125	-inf\\
3460.9375	-inf\\
3464.84375	-inf\\
3468.75	-inf\\
3472.65625	-inf\\
3476.5625	-inf\\
3480.46875	-inf\\
3484.375	-inf\\
3488.28125	-inf\\
3492.1875	-inf\\
3496.09375	-inf\\
3500	-inf\\
3503.90625	-inf\\
3507.8125	-inf\\
3511.71875	-inf\\
3515.625	-inf\\
3519.53125	-inf\\
3523.4375	-inf\\
3527.34375	-inf\\
3531.25	-inf\\
3535.15625	-inf\\
3539.0625	-inf\\
3542.96875	-inf\\
3546.875	-inf\\
3550.78125	-inf\\
3554.6875	-inf\\
3558.59375	-inf\\
3562.5	-inf\\
3566.40625	-inf\\
3570.3125	-inf\\
3574.21875	-inf\\
3578.125	-inf\\
3582.03125	-inf\\
3585.9375	-inf\\
3589.84375	-inf\\
3593.75	-inf\\
3597.65625	-inf\\
3601.5625	-inf\\
3605.46875	-inf\\
3609.375	-inf\\
3613.28125	-inf\\
3617.1875	-inf\\
3621.09375	-inf\\
3625	-inf\\
3628.90625	-inf\\
3632.8125	-inf\\
3636.71875	-inf\\
3640.625	-inf\\
3644.53125	-inf\\
3648.4375	-inf\\
3652.34375	-inf\\
3656.25	-inf\\
3660.15625	-inf\\
3664.0625	-inf\\
3667.96875	-inf\\
3671.875	-inf\\
3675.78125	-inf\\
3679.6875	-inf\\
3683.59375	-inf\\
3687.5	-inf\\
3691.40625	-inf\\
3695.3125	-inf\\
3699.21875	-inf\\
3703.125	-inf\\
3707.03125	-inf\\
3710.9375	-inf\\
3714.84375	-inf\\
3718.75	-inf\\
3722.65625	-inf\\
3726.5625	-inf\\
3730.46875	-inf\\
3734.375	-inf\\
3738.28125	-inf\\
3742.1875	-inf\\
3746.09375	-inf\\
3750	-inf\\
3753.90625	-inf\\
3757.8125	-inf\\
3761.71875	-inf\\
3765.625	-inf\\
3769.53125	-inf\\
3773.4375	-inf\\
3777.34375	-inf\\
3781.25	-inf\\
3785.15625	-inf\\
3789.0625	-inf\\
3792.96875	-inf\\
3796.875	-inf\\
3800.78125	-inf\\
3804.6875	-inf\\
3808.59375	-inf\\
3812.5	-inf\\
3816.40625	-inf\\
3820.3125	-inf\\
3824.21875	-inf\\
3828.125	-inf\\
3832.03125	-inf\\
3835.9375	-inf\\
3839.84375	-inf\\
3843.75	-inf\\
3847.65625	-inf\\
3851.5625	-inf\\
3855.46875	-inf\\
3859.375	-inf\\
3863.28125	-inf\\
3867.1875	-inf\\
3871.09375	-inf\\
3875	-inf\\
3878.90625	-inf\\
3882.8125	-inf\\
3886.71875	-inf\\
3890.625	-inf\\
3894.53125	-inf\\
3898.4375	-inf\\
3902.34375	-inf\\
3906.25	-inf\\
3910.15625	-inf\\
3914.0625	-inf\\
3917.96875	-inf\\
3921.875	-inf\\
3925.78125	-inf\\
3929.6875	-inf\\
3933.59375	-inf\\
3937.5	-inf\\
3941.40625	-inf\\
3945.3125	-inf\\
3949.21875	-inf\\
3953.125	-inf\\
3957.03125	-inf\\
3960.9375	-inf\\
3964.84375	-inf\\
3968.75	-inf\\
3972.65625	-inf\\
3976.5625	-inf\\
3980.46875	-inf\\
3984.375	-inf\\
3988.28125	-inf\\
3992.1875	-inf\\
3996.09375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_uma_nlos_1.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5200,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ylabel={dB},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
27.8359207402979	-13.9927876140944\\
39.0454573804048	-15.6066818077158\\
44.5683228360585	-9.12618822863149\\
49.5683228360585	-15.1964726177732\\
51.5627768629903	-22.0277269218649\\
52.0319200837481	-15.8876929378243\\
53.4448331732938	-8.28862610866098\\
54.5683228360585	-12.5199877089805\\
58.4448331732938	-14.5845420583523\\
63.4448331732938	-17.2691036774165\\
73.3167795585665	-16.1690645178395\\
85.9465489938879	-10.9064706400317\\
96.2937486039872	-13.6371416749944\\
96.6525203660841	-12.7342893264805\\
97.324190250795	-12.1525692836371\\
100.173531796096	-26.7846809997522\\
153.23744522468	-10.3887579334135\\
173.824338891488	-13.9900913294641\\
191.5230816725	-26.1847124609025\\
195.962028868499	-19.1229772142304\\
249.368186001461	-12.997315002962\\
297.046618609145	-19.8859382355108\\
444.585374888717	-27.7240624717956\\
462.178082653208	-26.1760137318649\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.28153903247116\\
39.0625	-9.0572423692324\\
78.125	-9.62861913211923\\
117.1875	-10.4735767402392\\
156.25	-11.2522258982972\\
195.3125	-12.1853934111542\\
234.375	-13.0047876888164\\
273.4375	-13.7005145722039\\
312.5	-14.4164602830577\\
351.5625	-15.0093995360147\\
390.625	-15.6145685992522\\
429.6875	-16.152522125194\\
468.75	-16.7472967968452\\
507.8125	-17.4479453721536\\
546.875	-17.8694323354894\\
585.9375	-18.4026960177293\\
625	-18.8609229629374\\
664.0625	-19.3166741561589\\
703.125	-19.7401030076322\\
742.1875	-20.2457115842427\\
781.25	-20.8451326547793\\
820.3125	-21.1409664905577\\
859.375	-21.686518894239\\
898.4375	-22.0116418965076\\
937.5	-22.6038214138171\\
976.5625	-22.9665866313475\\
1015.625	-23.2446890028274\\
1054.6875	-23.7261635481499\\
1093.75	-24.1240089358217\\
1132.8125	-24.4142317083056\\
1171.875	-25.0272600295885\\
1210.9375	-25.1288371417484\\
1250	-25.6531886485847\\
1289.0625	-25.9744194666325\\
1328.125	-26.3728521162897\\
1367.1875	-26.5898653458375\\
1406.25	-27.1308915285086\\
1445.3125	-27.2648966847063\\
1484.375	-27.6744101011867\\
1523.4375	-27.9223415460501\\
1562.5	-28.6160855378914\\
1601.5625	-29.1077036264154\\
1640.625	-28.9845234034449\\
1679.6875	-29.5603856154001\\
1718.75	-29.6256087806883\\
1757.8125	-30.0730077203895\\
1796.875	-30.33726010762\\
1835.9375	-30.8677504744229\\
1875	-30.8815805375331\\
1914.0625	-31.3498352450388\\
1953.125	-31.6424816747814\\
1992.1875	-32.1116628024482\\
2031.25	-32.286119132466\\
2070.3125	-32.4403267797656\\
2109.375	-33.0039250185689\\
2148.4375	-32.954538256756\\
2187.5	-33.2305476770741\\
2226.5625	-33.7694464194754\\
2265.625	-34.0441638177625\\
2304.6875	-34.2273758892806\\
2343.75	-34.4400652490298\\
2382.8125	-34.6751521491916\\
2421.875	-34.8431242307801\\
2460.9375	-35.656172147605\\
2500	-35.4308136218208\\
2539.0625	-35.9975642553837\\
2578.125	-36.2276904121302\\
2617.1875	-36.5039515056427\\
2656.25	-36.5676218460692\\
2695.3125	-36.4619588747281\\
2734.375	-37.4115561313196\\
2773.4375	-38.3214217368997\\
2812.5	-37.8767990058569\\
2851.5625	-38.1880735706006\\
2890.625	-38.0151498033289\\
2929.6875	-38.3725627355334\\
2968.75	-39.1829237241836\\
3007.8125	-40.0167052045147\\
3046.875	-38.9655894807703\\
3085.9375	-40.0588584925906\\
3125	-40.7098084920588\\
3164.0625	-39.8045200629725\\
3203.125	-40.0057946271162\\
3242.1875	-40.774461629047\\
3281.25	-41.2275087135727\\
3320.3125	-41.1074890839663\\
3359.375	-41.2587948928196\\
3398.4375	-41.4508622482805\\
3437.5	-41.8502168839758\\
3476.5625	-41.5321676378993\\
3515.625	-42.8134506361067\\
3554.6875	-43.3243646884692\\
3593.75	-43.766572796782\\
3632.8125	-42.2199454383523\\
3671.875	-43.2999165917008\\
3710.9375	-44.0497964626767\\
3750	-44.3587728957775\\
3789.0625	-44.4405449549201\\
3828.125	-43.8608854962159\\
3867.1875	-44.3753754448385\\
3906.25	-45.1915997072875\\
3945.3125	-44.5592798188421\\
3984.375	-44.6174633485294\\
4023.4375	-45.1822762343391\\
4062.5	-45.5565241285723\\
4101.5625	-46.0797069231013\\
4140.625	-47.1425965497242\\
4179.6875	-46.3588204441822\\
4218.75	-46.8597058526106\\
4257.8125	-46.0246016416912\\
4296.875	-47.5134430439412\\
4335.9375	-47.4364242358559\\
4375	-46.3993807842853\\
4414.0625	-47.8728360497597\\
4453.125	-48.0119178979319\\
4492.1875	-48.2493535818534\\
4531.25	-48.3472622006528\\
4570.3125	-49.4972619208755\\
4609.375	-49.0954103770925\\
4648.4375	-47.3085006785208\\
4687.5	-47.4781382469809\\
4726.5625	-48.8477902678236\\
4765.625	-49.6716825252626\\
4804.6875	-50.4217785143833\\
4843.75	-50.6429831520255\\
4882.8125	-49.5497598254177\\
4921.875	-50.9393419217288\\
4960.9375	-50.9106574157729\\
5000	-49.4073731298938\\
5039.0625	-53.2179086646301\\
5078.125	-49.8860280930041\\
5117.1875	-52.5374977275089\\
5156.25	-51.9581166107717\\
5195.3125	-60.8160947184026\\
5234.375	-inf\\
5273.4375	-inf\\
5312.5	-inf\\
5351.5625	-inf\\
5390.625	-inf\\
5429.6875	-inf\\
5468.75	-inf\\
5507.8125	-inf\\
5546.875	-inf\\
5585.9375	-inf\\
5625	-inf\\
5664.0625	-inf\\
5703.125	-inf\\
5742.1875	-inf\\
5781.25	-inf\\
5820.3125	-inf\\
5859.375	-inf\\
5898.4375	-inf\\
5937.5	-inf\\
5976.5625	-inf\\
6015.625	-inf\\
6054.6875	-inf\\
6093.75	-inf\\
6132.8125	-inf\\
6171.875	-inf\\
6210.9375	-inf\\
6250	-inf\\
6289.0625	-inf\\
6328.125	-inf\\
6367.1875	-inf\\
6406.25	-inf\\
6445.3125	-inf\\
6484.375	-inf\\
6523.4375	-inf\\
6562.5	-inf\\
6601.5625	-inf\\
6640.625	-inf\\
6679.6875	-inf\\
6718.75	-inf\\
6757.8125	-inf\\
6796.875	-inf\\
6835.9375	-inf\\
6875	-inf\\
6914.0625	-inf\\
6953.125	-inf\\
6992.1875	-inf\\
7031.25	-inf\\
7070.3125	-inf\\
7109.375	-inf\\
7148.4375	-inf\\
7187.5	-inf\\
7226.5625	-inf\\
7265.625	-inf\\
7304.6875	-inf\\
7343.75	-inf\\
7382.8125	-inf\\
7421.875	-inf\\
7460.9375	-inf\\
7500	-inf\\
7539.0625	-inf\\
7578.125	-inf\\
7617.1875	-inf\\
7656.25	-inf\\
7695.3125	-inf\\
7734.375	-inf\\
7773.4375	-inf\\
7812.5	-inf\\
7851.5625	-inf\\
7890.625	-inf\\
7929.6875	-inf\\
7968.75	-inf\\
8007.8125	-inf\\
8046.875	-inf\\
8085.9375	-inf\\
8125	-inf\\
8164.0625	-inf\\
8203.125	-inf\\
8242.1875	-inf\\
8281.25	-inf\\
8320.3125	-inf\\
8359.375	-inf\\
8398.4375	-inf\\
8437.5	-inf\\
8476.5625	-inf\\
8515.625	-inf\\
8554.6875	-inf\\
8593.75	-inf\\
8632.8125	-inf\\
8671.875	-inf\\
8710.9375	-inf\\
8750	-inf\\
8789.0625	-inf\\
8828.125	-inf\\
8867.1875	-inf\\
8906.25	-inf\\
8945.3125	-inf\\
8984.375	-inf\\
9023.4375	-inf\\
9062.5	-inf\\
9101.5625	-inf\\
9140.625	-inf\\
9179.6875	-inf\\
9218.75	-inf\\
9257.8125	-inf\\
9296.875	-inf\\
9335.9375	-inf\\
9375	-inf\\
9414.0625	-inf\\
9453.125	-inf\\
9492.1875	-inf\\
9531.25	-inf\\
9570.3125	-inf\\
9609.375	-inf\\
9648.4375	-inf\\
9687.5	-inf\\
9726.5625	-inf\\
9765.625	-inf\\
9804.6875	-inf\\
9843.75	-inf\\
9882.8125	-inf\\
9921.875	-inf\\
9960.9375	-inf\\
10000	-inf\\
10039.0625	-inf\\
10078.125	-inf\\
10117.1875	-inf\\
10156.25	-inf\\
10195.3125	-inf\\
10234.375	-inf\\
10273.4375	-inf\\
10312.5	-inf\\
10351.5625	-inf\\
10390.625	-inf\\
10429.6875	-inf\\
10468.75	-inf\\
10507.8125	-inf\\
10546.875	-inf\\
10585.9375	-inf\\
10625	-inf\\
10664.0625	-inf\\
10703.125	-inf\\
10742.1875	-inf\\
10781.25	-inf\\
10820.3125	-inf\\
10859.375	-inf\\
10898.4375	-inf\\
10937.5	-inf\\
10976.5625	-inf\\
11015.625	-inf\\
11054.6875	-inf\\
11093.75	-inf\\
11132.8125	-inf\\
11171.875	-inf\\
11210.9375	-inf\\
11250	-inf\\
11289.0625	-inf\\
11328.125	-inf\\
11367.1875	-inf\\
11406.25	-inf\\
11445.3125	-inf\\
11484.375	-inf\\
11523.4375	-inf\\
11562.5	-inf\\
11601.5625	-inf\\
11640.625	-inf\\
11679.6875	-inf\\
11718.75	-inf\\
11757.8125	-inf\\
11796.875	-inf\\
11835.9375	-inf\\
11875	-inf\\
11914.0625	-inf\\
11953.125	-inf\\
11992.1875	-inf\\
12031.25	-inf\\
12070.3125	-inf\\
12109.375	-inf\\
12148.4375	-inf\\
12187.5	-inf\\
12226.5625	-inf\\
12265.625	-inf\\
12304.6875	-inf\\
12343.75	-inf\\
12382.8125	-inf\\
12421.875	-inf\\
12460.9375	-inf\\
12500	-inf\\
12539.0625	-inf\\
12578.125	-inf\\
12617.1875	-inf\\
12656.25	-inf\\
12695.3125	-inf\\
12734.375	-inf\\
12773.4375	-inf\\
12812.5	-inf\\
12851.5625	-inf\\
12890.625	-inf\\
12929.6875	-inf\\
12968.75	-inf\\
13007.8125	-inf\\
13046.875	-inf\\
13085.9375	-inf\\
13125	-inf\\
13164.0625	-inf\\
13203.125	-inf\\
13242.1875	-inf\\
13281.25	-inf\\
13320.3125	-inf\\
13359.375	-inf\\
13398.4375	-inf\\
13437.5	-inf\\
13476.5625	-inf\\
13515.625	-inf\\
13554.6875	-inf\\
13593.75	-inf\\
13632.8125	-inf\\
13671.875	-inf\\
13710.9375	-inf\\
13750	-inf\\
13789.0625	-inf\\
13828.125	-inf\\
13867.1875	-inf\\
13906.25	-inf\\
13945.3125	-inf\\
13984.375	-inf\\
14023.4375	-inf\\
14062.5	-inf\\
14101.5625	-inf\\
14140.625	-inf\\
14179.6875	-inf\\
14218.75	-inf\\
14257.8125	-inf\\
14296.875	-inf\\
14335.9375	-inf\\
14375	-inf\\
14414.0625	-inf\\
14453.125	-inf\\
14492.1875	-inf\\
14531.25	-inf\\
14570.3125	-inf\\
14609.375	-inf\\
14648.4375	-inf\\
14687.5	-inf\\
14726.5625	-inf\\
14765.625	-inf\\
14804.6875	-inf\\
14843.75	-inf\\
14882.8125	-inf\\
14921.875	-inf\\
14960.9375	-inf\\
15000	-inf\\
15039.0625	-inf\\
15078.125	-inf\\
15117.1875	-inf\\
15156.25	-inf\\
15195.3125	-inf\\
15234.375	-inf\\
15273.4375	-inf\\
15312.5	-inf\\
15351.5625	-inf\\
15390.625	-inf\\
15429.6875	-inf\\
15468.75	-inf\\
15507.8125	-inf\\
15546.875	-inf\\
15585.9375	-inf\\
15625	-inf\\
15664.0625	-inf\\
15703.125	-inf\\
15742.1875	-inf\\
15781.25	-inf\\
15820.3125	-inf\\
15859.375	-inf\\
15898.4375	-inf\\
15937.5	-inf\\
15976.5625	-inf\\
16015.625	-inf\\
16054.6875	-inf\\
16093.75	-inf\\
16132.8125	-inf\\
16171.875	-inf\\
16210.9375	-inf\\
16250	-inf\\
16289.0625	-inf\\
16328.125	-inf\\
16367.1875	-inf\\
16406.25	-inf\\
16445.3125	-inf\\
16484.375	-inf\\
16523.4375	-inf\\
16562.5	-inf\\
16601.5625	-inf\\
16640.625	-inf\\
16679.6875	-inf\\
16718.75	-inf\\
16757.8125	-inf\\
16796.875	-inf\\
16835.9375	-inf\\
16875	-inf\\
16914.0625	-inf\\
16953.125	-inf\\
16992.1875	-inf\\
17031.25	-inf\\
17070.3125	-inf\\
17109.375	-inf\\
17148.4375	-inf\\
17187.5	-inf\\
17226.5625	-inf\\
17265.625	-inf\\
17304.6875	-inf\\
17343.75	-inf\\
17382.8125	-inf\\
17421.875	-inf\\
17460.9375	-inf\\
17500	-inf\\
17539.0625	-inf\\
17578.125	-inf\\
17617.1875	-inf\\
17656.25	-inf\\
17695.3125	-inf\\
17734.375	-inf\\
17773.4375	-inf\\
17812.5	-inf\\
17851.5625	-inf\\
17890.625	-inf\\
17929.6875	-inf\\
17968.75	-inf\\
18007.8125	-inf\\
18046.875	-inf\\
18085.9375	-inf\\
18125	-inf\\
18164.0625	-inf\\
18203.125	-inf\\
18242.1875	-inf\\
18281.25	-inf\\
18320.3125	-inf\\
18359.375	-inf\\
18398.4375	-inf\\
18437.5	-inf\\
18476.5625	-inf\\
18515.625	-inf\\
18554.6875	-inf\\
18593.75	-inf\\
18632.8125	-inf\\
18671.875	-inf\\
18710.9375	-inf\\
18750	-inf\\
18789.0625	-inf\\
18828.125	-inf\\
18867.1875	-inf\\
18906.25	-inf\\
18945.3125	-inf\\
18984.375	-inf\\
19023.4375	-inf\\
19062.5	-inf\\
19101.5625	-inf\\
19140.625	-inf\\
19179.6875	-inf\\
19218.75	-inf\\
19257.8125	-inf\\
19296.875	-inf\\
19335.9375	-inf\\
19375	-inf\\
19414.0625	-inf\\
19453.125	-inf\\
19492.1875	-inf\\
19531.25	-inf\\
19570.3125	-inf\\
19609.375	-inf\\
19648.4375	-inf\\
19687.5	-inf\\
19726.5625	-inf\\
19765.625	-inf\\
19804.6875	-inf\\
19843.75	-inf\\
19882.8125	-inf\\
19921.875	-inf\\
19960.9375	-inf\\
20000	-inf\\
20039.0625	-inf\\
20078.125	-inf\\
20117.1875	-inf\\
20156.25	-inf\\
20195.3125	-inf\\
20234.375	-inf\\
20273.4375	-inf\\
20312.5	-inf\\
20351.5625	-inf\\
20390.625	-inf\\
20429.6875	-inf\\
20468.75	-inf\\
20507.8125	-inf\\
20546.875	-inf\\
20585.9375	-inf\\
20625	-inf\\
20664.0625	-inf\\
20703.125	-inf\\
20742.1875	-inf\\
20781.25	-inf\\
20820.3125	-inf\\
20859.375	-inf\\
20898.4375	-inf\\
20937.5	-inf\\
20976.5625	-inf\\
21015.625	-inf\\
21054.6875	-inf\\
21093.75	-inf\\
21132.8125	-inf\\
21171.875	-inf\\
21210.9375	-inf\\
21250	-inf\\
21289.0625	-inf\\
21328.125	-inf\\
21367.1875	-inf\\
21406.25	-inf\\
21445.3125	-inf\\
21484.375	-inf\\
21523.4375	-inf\\
21562.5	-inf\\
21601.5625	-inf\\
21640.625	-inf\\
21679.6875	-inf\\
21718.75	-inf\\
21757.8125	-inf\\
21796.875	-inf\\
21835.9375	-inf\\
21875	-inf\\
21914.0625	-inf\\
21953.125	-inf\\
21992.1875	-inf\\
22031.25	-inf\\
22070.3125	-inf\\
22109.375	-inf\\
22148.4375	-inf\\
22187.5	-inf\\
22226.5625	-inf\\
22265.625	-inf\\
22304.6875	-inf\\
22343.75	-inf\\
22382.8125	-inf\\
22421.875	-inf\\
22460.9375	-inf\\
22500	-inf\\
22539.0625	-inf\\
22578.125	-inf\\
22617.1875	-inf\\
22656.25	-inf\\
22695.3125	-inf\\
22734.375	-inf\\
22773.4375	-inf\\
22812.5	-inf\\
22851.5625	-inf\\
22890.625	-inf\\
22929.6875	-inf\\
22968.75	-inf\\
23007.8125	-inf\\
23046.875	-inf\\
23085.9375	-inf\\
23125	-inf\\
23164.0625	-inf\\
23203.125	-inf\\
23242.1875	-inf\\
23281.25	-inf\\
23320.3125	-inf\\
23359.375	-inf\\
23398.4375	-inf\\
23437.5	-inf\\
23476.5625	-inf\\
23515.625	-inf\\
23554.6875	-inf\\
23593.75	-inf\\
23632.8125	-inf\\
23671.875	-inf\\
23710.9375	-inf\\
23750	-inf\\
23789.0625	-inf\\
23828.125	-inf\\
23867.1875	-inf\\
23906.25	-inf\\
23945.3125	-inf\\
23984.375	-inf\\
24023.4375	-inf\\
24062.5	-inf\\
24101.5625	-inf\\
24140.625	-inf\\
24179.6875	-inf\\
24218.75	-inf\\
24257.8125	-inf\\
24296.875	-inf\\
24335.9375	-inf\\
24375	-inf\\
24414.0625	-inf\\
24453.125	-inf\\
24492.1875	-inf\\
24531.25	-inf\\
24570.3125	-inf\\
24609.375	-inf\\
24648.4375	-inf\\
24687.5	-inf\\
24726.5625	-inf\\
24765.625	-inf\\
24804.6875	-inf\\
24843.75	-inf\\
24882.8125	-inf\\
24921.875	-inf\\
24960.9375	-inf\\
25000	-inf\\
25039.0625	-inf\\
25078.125	-inf\\
25117.1875	-inf\\
25156.25	-inf\\
25195.3125	-inf\\
25234.375	-inf\\
25273.4375	-inf\\
25312.5	-inf\\
25351.5625	-inf\\
25390.625	-inf\\
25429.6875	-inf\\
25468.75	-inf\\
25507.8125	-inf\\
25546.875	-inf\\
25585.9375	-inf\\
25625	-inf\\
25664.0625	-inf\\
25703.125	-inf\\
25742.1875	-inf\\
25781.25	-inf\\
25820.3125	-inf\\
25859.375	-inf\\
25898.4375	-inf\\
25937.5	-inf\\
25976.5625	-inf\\
26015.625	-inf\\
26054.6875	-inf\\
26093.75	-inf\\
26132.8125	-inf\\
26171.875	-inf\\
26210.9375	-inf\\
26250	-inf\\
26289.0625	-inf\\
26328.125	-inf\\
26367.1875	-inf\\
26406.25	-inf\\
26445.3125	-inf\\
26484.375	-inf\\
26523.4375	-inf\\
26562.5	-inf\\
26601.5625	-inf\\
26640.625	-inf\\
26679.6875	-inf\\
26718.75	-inf\\
26757.8125	-inf\\
26796.875	-inf\\
26835.9375	-inf\\
26875	-inf\\
26914.0625	-inf\\
26953.125	-inf\\
26992.1875	-inf\\
27031.25	-inf\\
27070.3125	-inf\\
27109.375	-inf\\
27148.4375	-inf\\
27187.5	-inf\\
27226.5625	-inf\\
27265.625	-inf\\
27304.6875	-inf\\
27343.75	-inf\\
27382.8125	-inf\\
27421.875	-inf\\
27460.9375	-inf\\
27500	-inf\\
27539.0625	-inf\\
27578.125	-inf\\
27617.1875	-inf\\
27656.25	-inf\\
27695.3125	-inf\\
27734.375	-inf\\
27773.4375	-inf\\
27812.5	-inf\\
27851.5625	-inf\\
27890.625	-inf\\
27929.6875	-inf\\
27968.75	-inf\\
28007.8125	-inf\\
28046.875	-inf\\
28085.9375	-inf\\
28125	-inf\\
28164.0625	-inf\\
28203.125	-inf\\
28242.1875	-inf\\
28281.25	-inf\\
28320.3125	-inf\\
28359.375	-inf\\
28398.4375	-inf\\
28437.5	-inf\\
28476.5625	-inf\\
28515.625	-inf\\
28554.6875	-inf\\
28593.75	-inf\\
28632.8125	-inf\\
28671.875	-inf\\
28710.9375	-inf\\
28750	-inf\\
28789.0625	-inf\\
28828.125	-inf\\
28867.1875	-inf\\
28906.25	-inf\\
28945.3125	-inf\\
28984.375	-inf\\
29023.4375	-inf\\
29062.5	-inf\\
29101.5625	-inf\\
29140.625	-inf\\
29179.6875	-inf\\
29218.75	-inf\\
29257.8125	-inf\\
29296.875	-inf\\
29335.9375	-inf\\
29375	-inf\\
29414.0625	-inf\\
29453.125	-inf\\
29492.1875	-inf\\
29531.25	-inf\\
29570.3125	-inf\\
29609.375	-inf\\
29648.4375	-inf\\
29687.5	-inf\\
29726.5625	-inf\\
29765.625	-inf\\
29804.6875	-inf\\
29843.75	-inf\\
29882.8125	-inf\\
29921.875	-inf\\
29960.9375	-inf\\
30000	-inf\\
30039.0625	-inf\\
30078.125	-inf\\
30117.1875	-inf\\
30156.25	-inf\\
30195.3125	-inf\\
30234.375	-inf\\
30273.4375	-inf\\
30312.5	-inf\\
30351.5625	-inf\\
30390.625	-inf\\
30429.6875	-inf\\
30468.75	-inf\\
30507.8125	-inf\\
30546.875	-inf\\
30585.9375	-inf\\
30625	-inf\\
30664.0625	-inf\\
30703.125	-inf\\
30742.1875	-inf\\
30781.25	-inf\\
30820.3125	-inf\\
30859.375	-inf\\
30898.4375	-inf\\
30937.5	-inf\\
30976.5625	-inf\\
31015.625	-inf\\
31054.6875	-inf\\
31093.75	-inf\\
31132.8125	-inf\\
31171.875	-inf\\
31210.9375	-inf\\
31250	-inf\\
31289.0625	-inf\\
31328.125	-inf\\
31367.1875	-inf\\
31406.25	-inf\\
31445.3125	-inf\\
31484.375	-inf\\
31523.4375	-inf\\
31562.5	-inf\\
31601.5625	-inf\\
31640.625	-inf\\
31679.6875	-inf\\
31718.75	-inf\\
31757.8125	-inf\\
31796.875	-inf\\
31835.9375	-inf\\
31875	-inf\\
31914.0625	-inf\\
31953.125	-inf\\
31992.1875	-inf\\
32031.25	-inf\\
32070.3125	-inf\\
32109.375	-inf\\
32148.4375	-inf\\
32187.5	-inf\\
32226.5625	-inf\\
32265.625	-inf\\
32304.6875	-inf\\
32343.75	-inf\\
32382.8125	-inf\\
32421.875	-inf\\
32460.9375	-inf\\
32500	-inf\\
32539.0625	-inf\\
32578.125	-inf\\
32617.1875	-inf\\
32656.25	-inf\\
32695.3125	-inf\\
32734.375	-inf\\
32773.4375	-inf\\
32812.5	-inf\\
32851.5625	-inf\\
32890.625	-inf\\
32929.6875	-inf\\
32968.75	-inf\\
33007.8125	-inf\\
33046.875	-inf\\
33085.9375	-inf\\
33125	-inf\\
33164.0625	-inf\\
33203.125	-inf\\
33242.1875	-inf\\
33281.25	-inf\\
33320.3125	-inf\\
33359.375	-inf\\
33398.4375	-inf\\
33437.5	-inf\\
33476.5625	-inf\\
33515.625	-inf\\
33554.6875	-inf\\
33593.75	-inf\\
33632.8125	-inf\\
33671.875	-inf\\
33710.9375	-inf\\
33750	-inf\\
33789.0625	-inf\\
33828.125	-inf\\
33867.1875	-inf\\
33906.25	-inf\\
33945.3125	-inf\\
33984.375	-inf\\
34023.4375	-inf\\
34062.5	-inf\\
34101.5625	-inf\\
34140.625	-inf\\
34179.6875	-inf\\
34218.75	-inf\\
34257.8125	-inf\\
34296.875	-inf\\
34335.9375	-inf\\
34375	-inf\\
34414.0625	-inf\\
34453.125	-inf\\
34492.1875	-inf\\
34531.25	-inf\\
34570.3125	-inf\\
34609.375	-inf\\
34648.4375	-inf\\
34687.5	-inf\\
34726.5625	-inf\\
34765.625	-inf\\
34804.6875	-inf\\
34843.75	-inf\\
34882.8125	-inf\\
34921.875	-inf\\
34960.9375	-inf\\
35000	-inf\\
35039.0625	-inf\\
35078.125	-inf\\
35117.1875	-inf\\
35156.25	-inf\\
35195.3125	-inf\\
35234.375	-inf\\
35273.4375	-inf\\
35312.5	-inf\\
35351.5625	-inf\\
35390.625	-inf\\
35429.6875	-inf\\
35468.75	-inf\\
35507.8125	-inf\\
35546.875	-inf\\
35585.9375	-inf\\
35625	-inf\\
35664.0625	-inf\\
35703.125	-inf\\
35742.1875	-inf\\
35781.25	-inf\\
35820.3125	-inf\\
35859.375	-inf\\
35898.4375	-inf\\
35937.5	-inf\\
35976.5625	-inf\\
36015.625	-inf\\
36054.6875	-inf\\
36093.75	-inf\\
36132.8125	-inf\\
36171.875	-inf\\
36210.9375	-inf\\
36250	-inf\\
36289.0625	-inf\\
36328.125	-inf\\
36367.1875	-inf\\
36406.25	-inf\\
36445.3125	-inf\\
36484.375	-inf\\
36523.4375	-inf\\
36562.5	-inf\\
36601.5625	-inf\\
36640.625	-inf\\
36679.6875	-inf\\
36718.75	-inf\\
36757.8125	-inf\\
36796.875	-inf\\
36835.9375	-inf\\
36875	-inf\\
36914.0625	-inf\\
36953.125	-inf\\
36992.1875	-inf\\
37031.25	-inf\\
37070.3125	-inf\\
37109.375	-inf\\
37148.4375	-inf\\
37187.5	-inf\\
37226.5625	-inf\\
37265.625	-inf\\
37304.6875	-inf\\
37343.75	-inf\\
37382.8125	-inf\\
37421.875	-inf\\
37460.9375	-inf\\
37500	-inf\\
37539.0625	-inf\\
37578.125	-inf\\
37617.1875	-inf\\
37656.25	-inf\\
37695.3125	-inf\\
37734.375	-inf\\
37773.4375	-inf\\
37812.5	-inf\\
37851.5625	-inf\\
37890.625	-inf\\
37929.6875	-inf\\
37968.75	-inf\\
38007.8125	-inf\\
38046.875	-inf\\
38085.9375	-inf\\
38125	-inf\\
38164.0625	-inf\\
38203.125	-inf\\
38242.1875	-inf\\
38281.25	-inf\\
38320.3125	-inf\\
38359.375	-inf\\
38398.4375	-inf\\
38437.5	-inf\\
38476.5625	-inf\\
38515.625	-inf\\
38554.6875	-inf\\
38593.75	-inf\\
38632.8125	-inf\\
38671.875	-inf\\
38710.9375	-inf\\
38750	-inf\\
38789.0625	-inf\\
38828.125	-inf\\
38867.1875	-inf\\
38906.25	-inf\\
38945.3125	-inf\\
38984.375	-inf\\
39023.4375	-inf\\
39062.5	-inf\\
39101.5625	-inf\\
39140.625	-inf\\
39179.6875	-inf\\
39218.75	-inf\\
39257.8125	-inf\\
39296.875	-inf\\
39335.9375	-inf\\
39375	-inf\\
39414.0625	-inf\\
39453.125	-inf\\
39492.1875	-inf\\
39531.25	-inf\\
39570.3125	-inf\\
39609.375	-inf\\
39648.4375	-inf\\
39687.5	-inf\\
39726.5625	-inf\\
39765.625	-inf\\
39804.6875	-inf\\
39843.75	-inf\\
39882.8125	-inf\\
39921.875	-inf\\
39960.9375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_uma_nlos_2.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5200,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
51.064406108815	-15.018405691288\\
184.19764325585	-14.6872113280711\\
234.136107967914	-14.9546473327079\\
289.610816037342	-13.5543685895632\\
294.610816037342	-16.8260020565795\\
299.610816037342	-20.0697501473329\\
317.048088569761	-11.1894165836185\\
387.395020280183	-11.7179659564782\\
441.532834670215	-24.1316309439035\\
445.138650682414	-12.4704155966585\\
449.800573378758	-16.6148522795439\\
454.800573378758	-21.5632285684803\\
459.800573378758	-21.4872294309608\\
562.148652386127	-15.7768793845467\\
817.935354626381	-11.6796913562298\\
908.550341408954	-19.0678242761685\\
1623.52208133173	-22.6671613058074\\
1665.42445439979	-21.9800989435331\\
1818.22727745519	-16.4030746862918\\
2246.88598817276	-27.3210021496069\\
2311.53591099402	-25.0060157241629\\
2478.99357093678	-19.2925252699116\\
4537.21069466605	-36.6431093917308\\
5176.07073660689	-38.4914873762115\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.28153903247116\\
39.0625	-9.0572423692324\\
78.125	-9.62861913211923\\
117.1875	-10.4735767402392\\
156.25	-11.2522258982972\\
195.3125	-12.1853934111542\\
234.375	-13.0047876888164\\
273.4375	-13.7005145722039\\
312.5	-14.4164602830577\\
351.5625	-15.0093995360147\\
390.625	-15.6145685992522\\
429.6875	-16.152522125194\\
468.75	-16.7472967968452\\
507.8125	-17.4479453721536\\
546.875	-17.8694323354894\\
585.9375	-18.4026960177293\\
625	-18.8609229629374\\
664.0625	-19.3166741561589\\
703.125	-19.7401030076322\\
742.1875	-20.2457115842427\\
781.25	-20.8451326547793\\
820.3125	-21.1409664905577\\
859.375	-21.686518894239\\
898.4375	-22.0116418965076\\
937.5	-22.6038214138171\\
976.5625	-22.9665866313475\\
1015.625	-23.2446890028274\\
1054.6875	-23.7261635481499\\
1093.75	-24.1240089358217\\
1132.8125	-24.4142317083056\\
1171.875	-25.0272600295885\\
1210.9375	-25.1288371417484\\
1250	-25.6531886485847\\
1289.0625	-25.9744194666325\\
1328.125	-26.3728521162897\\
1367.1875	-26.5898653458375\\
1406.25	-27.1308915285086\\
1445.3125	-27.2648966847063\\
1484.375	-27.6744101011867\\
1523.4375	-27.9223415460501\\
1562.5	-28.6160855378914\\
1601.5625	-29.1077036264154\\
1640.625	-28.9845234034449\\
1679.6875	-29.5603856154001\\
1718.75	-29.6256087806883\\
1757.8125	-30.0730077203895\\
1796.875	-30.33726010762\\
1835.9375	-30.8677504744229\\
1875	-30.8815805375331\\
1914.0625	-31.3498352450388\\
1953.125	-31.6424816747814\\
1992.1875	-32.1116628024482\\
2031.25	-32.286119132466\\
2070.3125	-32.4403267797656\\
2109.375	-33.0039250185689\\
2148.4375	-32.954538256756\\
2187.5	-33.2305476770741\\
2226.5625	-33.7694464194754\\
2265.625	-34.0441638177625\\
2304.6875	-34.2273758892806\\
2343.75	-34.4400652490298\\
2382.8125	-34.6751521491916\\
2421.875	-34.8431242307801\\
2460.9375	-35.656172147605\\
2500	-35.4308136218208\\
2539.0625	-35.9975642553837\\
2578.125	-36.2276904121302\\
2617.1875	-36.5039515056427\\
2656.25	-36.5676218460692\\
2695.3125	-36.4619588747281\\
2734.375	-37.4115561313196\\
2773.4375	-38.3214217368997\\
2812.5	-37.8767990058569\\
2851.5625	-38.1880735706006\\
2890.625	-38.0151498033289\\
2929.6875	-38.3725627355334\\
2968.75	-39.1829237241836\\
3007.8125	-40.0167052045147\\
3046.875	-38.9655894807703\\
3085.9375	-40.0588584925906\\
3125	-40.7098084920588\\
3164.0625	-39.8045200629725\\
3203.125	-40.0057946271162\\
3242.1875	-40.774461629047\\
3281.25	-41.2275087135727\\
3320.3125	-41.1074890839663\\
3359.375	-41.2587948928196\\
3398.4375	-41.4508622482805\\
3437.5	-41.8502168839758\\
3476.5625	-41.5321676378993\\
3515.625	-42.8134506361067\\
3554.6875	-43.3243646884692\\
3593.75	-43.766572796782\\
3632.8125	-42.2199454383523\\
3671.875	-43.2999165917008\\
3710.9375	-44.0497964626767\\
3750	-44.3587728957775\\
3789.0625	-44.4405449549201\\
3828.125	-43.8608854962159\\
3867.1875	-44.3753754448385\\
3906.25	-45.1915997072875\\
3945.3125	-44.5592798188421\\
3984.375	-44.6174633485294\\
4023.4375	-45.1822762343391\\
4062.5	-45.5565241285723\\
4101.5625	-46.0797069231013\\
4140.625	-47.1425965497242\\
4179.6875	-46.3588204441822\\
4218.75	-46.8597058526106\\
4257.8125	-46.0246016416912\\
4296.875	-47.5134430439412\\
4335.9375	-47.4364242358559\\
4375	-46.3993807842853\\
4414.0625	-47.8728360497597\\
4453.125	-48.0119178979319\\
4492.1875	-48.2493535818534\\
4531.25	-48.3472622006528\\
4570.3125	-49.4972619208755\\
4609.375	-49.0954103770925\\
4648.4375	-47.3085006785208\\
4687.5	-47.4781382469809\\
4726.5625	-48.8477902678236\\
4765.625	-49.6716825252626\\
4804.6875	-50.4217785143833\\
4843.75	-50.6429831520255\\
4882.8125	-49.5497598254177\\
4921.875	-50.9393419217288\\
4960.9375	-50.9106574157729\\
5000	-49.4073731298938\\
5039.0625	-53.2179086646301\\
5078.125	-49.8860280930041\\
5117.1875	-52.5374977275089\\
5156.25	-51.9581166107717\\
5195.3125	-60.8160947184026\\
5234.375	-inf\\
5273.4375	-inf\\
5312.5	-inf\\
5351.5625	-inf\\
5390.625	-inf\\
5429.6875	-inf\\
5468.75	-inf\\
5507.8125	-inf\\
5546.875	-inf\\
5585.9375	-inf\\
5625	-inf\\
5664.0625	-inf\\
5703.125	-inf\\
5742.1875	-inf\\
5781.25	-inf\\
5820.3125	-inf\\
5859.375	-inf\\
5898.4375	-inf\\
5937.5	-inf\\
5976.5625	-inf\\
6015.625	-inf\\
6054.6875	-inf\\
6093.75	-inf\\
6132.8125	-inf\\
6171.875	-inf\\
6210.9375	-inf\\
6250	-inf\\
6289.0625	-inf\\
6328.125	-inf\\
6367.1875	-inf\\
6406.25	-inf\\
6445.3125	-inf\\
6484.375	-inf\\
6523.4375	-inf\\
6562.5	-inf\\
6601.5625	-inf\\
6640.625	-inf\\
6679.6875	-inf\\
6718.75	-inf\\
6757.8125	-inf\\
6796.875	-inf\\
6835.9375	-inf\\
6875	-inf\\
6914.0625	-inf\\
6953.125	-inf\\
6992.1875	-inf\\
7031.25	-inf\\
7070.3125	-inf\\
7109.375	-inf\\
7148.4375	-inf\\
7187.5	-inf\\
7226.5625	-inf\\
7265.625	-inf\\
7304.6875	-inf\\
7343.75	-inf\\
7382.8125	-inf\\
7421.875	-inf\\
7460.9375	-inf\\
7500	-inf\\
7539.0625	-inf\\
7578.125	-inf\\
7617.1875	-inf\\
7656.25	-inf\\
7695.3125	-inf\\
7734.375	-inf\\
7773.4375	-inf\\
7812.5	-inf\\
7851.5625	-inf\\
7890.625	-inf\\
7929.6875	-inf\\
7968.75	-inf\\
8007.8125	-inf\\
8046.875	-inf\\
8085.9375	-inf\\
8125	-inf\\
8164.0625	-inf\\
8203.125	-inf\\
8242.1875	-inf\\
8281.25	-inf\\
8320.3125	-inf\\
8359.375	-inf\\
8398.4375	-inf\\
8437.5	-inf\\
8476.5625	-inf\\
8515.625	-inf\\
8554.6875	-inf\\
8593.75	-inf\\
8632.8125	-inf\\
8671.875	-inf\\
8710.9375	-inf\\
8750	-inf\\
8789.0625	-inf\\
8828.125	-inf\\
8867.1875	-inf\\
8906.25	-inf\\
8945.3125	-inf\\
8984.375	-inf\\
9023.4375	-inf\\
9062.5	-inf\\
9101.5625	-inf\\
9140.625	-inf\\
9179.6875	-inf\\
9218.75	-inf\\
9257.8125	-inf\\
9296.875	-inf\\
9335.9375	-inf\\
9375	-inf\\
9414.0625	-inf\\
9453.125	-inf\\
9492.1875	-inf\\
9531.25	-inf\\
9570.3125	-inf\\
9609.375	-inf\\
9648.4375	-inf\\
9687.5	-inf\\
9726.5625	-inf\\
9765.625	-inf\\
9804.6875	-inf\\
9843.75	-inf\\
9882.8125	-inf\\
9921.875	-inf\\
9960.9375	-inf\\
10000	-inf\\
10039.0625	-inf\\
10078.125	-inf\\
10117.1875	-inf\\
10156.25	-inf\\
10195.3125	-inf\\
10234.375	-inf\\
10273.4375	-inf\\
10312.5	-inf\\
10351.5625	-inf\\
10390.625	-inf\\
10429.6875	-inf\\
10468.75	-inf\\
10507.8125	-inf\\
10546.875	-inf\\
10585.9375	-inf\\
10625	-inf\\
10664.0625	-inf\\
10703.125	-inf\\
10742.1875	-inf\\
10781.25	-inf\\
10820.3125	-inf\\
10859.375	-inf\\
10898.4375	-inf\\
10937.5	-inf\\
10976.5625	-inf\\
11015.625	-inf\\
11054.6875	-inf\\
11093.75	-inf\\
11132.8125	-inf\\
11171.875	-inf\\
11210.9375	-inf\\
11250	-inf\\
11289.0625	-inf\\
11328.125	-inf\\
11367.1875	-inf\\
11406.25	-inf\\
11445.3125	-inf\\
11484.375	-inf\\
11523.4375	-inf\\
11562.5	-inf\\
11601.5625	-inf\\
11640.625	-inf\\
11679.6875	-inf\\
11718.75	-inf\\
11757.8125	-inf\\
11796.875	-inf\\
11835.9375	-inf\\
11875	-inf\\
11914.0625	-inf\\
11953.125	-inf\\
11992.1875	-inf\\
12031.25	-inf\\
12070.3125	-inf\\
12109.375	-inf\\
12148.4375	-inf\\
12187.5	-inf\\
12226.5625	-inf\\
12265.625	-inf\\
12304.6875	-inf\\
12343.75	-inf\\
12382.8125	-inf\\
12421.875	-inf\\
12460.9375	-inf\\
12500	-inf\\
12539.0625	-inf\\
12578.125	-inf\\
12617.1875	-inf\\
12656.25	-inf\\
12695.3125	-inf\\
12734.375	-inf\\
12773.4375	-inf\\
12812.5	-inf\\
12851.5625	-inf\\
12890.625	-inf\\
12929.6875	-inf\\
12968.75	-inf\\
13007.8125	-inf\\
13046.875	-inf\\
13085.9375	-inf\\
13125	-inf\\
13164.0625	-inf\\
13203.125	-inf\\
13242.1875	-inf\\
13281.25	-inf\\
13320.3125	-inf\\
13359.375	-inf\\
13398.4375	-inf\\
13437.5	-inf\\
13476.5625	-inf\\
13515.625	-inf\\
13554.6875	-inf\\
13593.75	-inf\\
13632.8125	-inf\\
13671.875	-inf\\
13710.9375	-inf\\
13750	-inf\\
13789.0625	-inf\\
13828.125	-inf\\
13867.1875	-inf\\
13906.25	-inf\\
13945.3125	-inf\\
13984.375	-inf\\
14023.4375	-inf\\
14062.5	-inf\\
14101.5625	-inf\\
14140.625	-inf\\
14179.6875	-inf\\
14218.75	-inf\\
14257.8125	-inf\\
14296.875	-inf\\
14335.9375	-inf\\
14375	-inf\\
14414.0625	-inf\\
14453.125	-inf\\
14492.1875	-inf\\
14531.25	-inf\\
14570.3125	-inf\\
14609.375	-inf\\
14648.4375	-inf\\
14687.5	-inf\\
14726.5625	-inf\\
14765.625	-inf\\
14804.6875	-inf\\
14843.75	-inf\\
14882.8125	-inf\\
14921.875	-inf\\
14960.9375	-inf\\
15000	-inf\\
15039.0625	-inf\\
15078.125	-inf\\
15117.1875	-inf\\
15156.25	-inf\\
15195.3125	-inf\\
15234.375	-inf\\
15273.4375	-inf\\
15312.5	-inf\\
15351.5625	-inf\\
15390.625	-inf\\
15429.6875	-inf\\
15468.75	-inf\\
15507.8125	-inf\\
15546.875	-inf\\
15585.9375	-inf\\
15625	-inf\\
15664.0625	-inf\\
15703.125	-inf\\
15742.1875	-inf\\
15781.25	-inf\\
15820.3125	-inf\\
15859.375	-inf\\
15898.4375	-inf\\
15937.5	-inf\\
15976.5625	-inf\\
16015.625	-inf\\
16054.6875	-inf\\
16093.75	-inf\\
16132.8125	-inf\\
16171.875	-inf\\
16210.9375	-inf\\
16250	-inf\\
16289.0625	-inf\\
16328.125	-inf\\
16367.1875	-inf\\
16406.25	-inf\\
16445.3125	-inf\\
16484.375	-inf\\
16523.4375	-inf\\
16562.5	-inf\\
16601.5625	-inf\\
16640.625	-inf\\
16679.6875	-inf\\
16718.75	-inf\\
16757.8125	-inf\\
16796.875	-inf\\
16835.9375	-inf\\
16875	-inf\\
16914.0625	-inf\\
16953.125	-inf\\
16992.1875	-inf\\
17031.25	-inf\\
17070.3125	-inf\\
17109.375	-inf\\
17148.4375	-inf\\
17187.5	-inf\\
17226.5625	-inf\\
17265.625	-inf\\
17304.6875	-inf\\
17343.75	-inf\\
17382.8125	-inf\\
17421.875	-inf\\
17460.9375	-inf\\
17500	-inf\\
17539.0625	-inf\\
17578.125	-inf\\
17617.1875	-inf\\
17656.25	-inf\\
17695.3125	-inf\\
17734.375	-inf\\
17773.4375	-inf\\
17812.5	-inf\\
17851.5625	-inf\\
17890.625	-inf\\
17929.6875	-inf\\
17968.75	-inf\\
18007.8125	-inf\\
18046.875	-inf\\
18085.9375	-inf\\
18125	-inf\\
18164.0625	-inf\\
18203.125	-inf\\
18242.1875	-inf\\
18281.25	-inf\\
18320.3125	-inf\\
18359.375	-inf\\
18398.4375	-inf\\
18437.5	-inf\\
18476.5625	-inf\\
18515.625	-inf\\
18554.6875	-inf\\
18593.75	-inf\\
18632.8125	-inf\\
18671.875	-inf\\
18710.9375	-inf\\
18750	-inf\\
18789.0625	-inf\\
18828.125	-inf\\
18867.1875	-inf\\
18906.25	-inf\\
18945.3125	-inf\\
18984.375	-inf\\
19023.4375	-inf\\
19062.5	-inf\\
19101.5625	-inf\\
19140.625	-inf\\
19179.6875	-inf\\
19218.75	-inf\\
19257.8125	-inf\\
19296.875	-inf\\
19335.9375	-inf\\
19375	-inf\\
19414.0625	-inf\\
19453.125	-inf\\
19492.1875	-inf\\
19531.25	-inf\\
19570.3125	-inf\\
19609.375	-inf\\
19648.4375	-inf\\
19687.5	-inf\\
19726.5625	-inf\\
19765.625	-inf\\
19804.6875	-inf\\
19843.75	-inf\\
19882.8125	-inf\\
19921.875	-inf\\
19960.9375	-inf\\
20000	-inf\\
20039.0625	-inf\\
20078.125	-inf\\
20117.1875	-inf\\
20156.25	-inf\\
20195.3125	-inf\\
20234.375	-inf\\
20273.4375	-inf\\
20312.5	-inf\\
20351.5625	-inf\\
20390.625	-inf\\
20429.6875	-inf\\
20468.75	-inf\\
20507.8125	-inf\\
20546.875	-inf\\
20585.9375	-inf\\
20625	-inf\\
20664.0625	-inf\\
20703.125	-inf\\
20742.1875	-inf\\
20781.25	-inf\\
20820.3125	-inf\\
20859.375	-inf\\
20898.4375	-inf\\
20937.5	-inf\\
20976.5625	-inf\\
21015.625	-inf\\
21054.6875	-inf\\
21093.75	-inf\\
21132.8125	-inf\\
21171.875	-inf\\
21210.9375	-inf\\
21250	-inf\\
21289.0625	-inf\\
21328.125	-inf\\
21367.1875	-inf\\
21406.25	-inf\\
21445.3125	-inf\\
21484.375	-inf\\
21523.4375	-inf\\
21562.5	-inf\\
21601.5625	-inf\\
21640.625	-inf\\
21679.6875	-inf\\
21718.75	-inf\\
21757.8125	-inf\\
21796.875	-inf\\
21835.9375	-inf\\
21875	-inf\\
21914.0625	-inf\\
21953.125	-inf\\
21992.1875	-inf\\
22031.25	-inf\\
22070.3125	-inf\\
22109.375	-inf\\
22148.4375	-inf\\
22187.5	-inf\\
22226.5625	-inf\\
22265.625	-inf\\
22304.6875	-inf\\
22343.75	-inf\\
22382.8125	-inf\\
22421.875	-inf\\
22460.9375	-inf\\
22500	-inf\\
22539.0625	-inf\\
22578.125	-inf\\
22617.1875	-inf\\
22656.25	-inf\\
22695.3125	-inf\\
22734.375	-inf\\
22773.4375	-inf\\
22812.5	-inf\\
22851.5625	-inf\\
22890.625	-inf\\
22929.6875	-inf\\
22968.75	-inf\\
23007.8125	-inf\\
23046.875	-inf\\
23085.9375	-inf\\
23125	-inf\\
23164.0625	-inf\\
23203.125	-inf\\
23242.1875	-inf\\
23281.25	-inf\\
23320.3125	-inf\\
23359.375	-inf\\
23398.4375	-inf\\
23437.5	-inf\\
23476.5625	-inf\\
23515.625	-inf\\
23554.6875	-inf\\
23593.75	-inf\\
23632.8125	-inf\\
23671.875	-inf\\
23710.9375	-inf\\
23750	-inf\\
23789.0625	-inf\\
23828.125	-inf\\
23867.1875	-inf\\
23906.25	-inf\\
23945.3125	-inf\\
23984.375	-inf\\
24023.4375	-inf\\
24062.5	-inf\\
24101.5625	-inf\\
24140.625	-inf\\
24179.6875	-inf\\
24218.75	-inf\\
24257.8125	-inf\\
24296.875	-inf\\
24335.9375	-inf\\
24375	-inf\\
24414.0625	-inf\\
24453.125	-inf\\
24492.1875	-inf\\
24531.25	-inf\\
24570.3125	-inf\\
24609.375	-inf\\
24648.4375	-inf\\
24687.5	-inf\\
24726.5625	-inf\\
24765.625	-inf\\
24804.6875	-inf\\
24843.75	-inf\\
24882.8125	-inf\\
24921.875	-inf\\
24960.9375	-inf\\
25000	-inf\\
25039.0625	-inf\\
25078.125	-inf\\
25117.1875	-inf\\
25156.25	-inf\\
25195.3125	-inf\\
25234.375	-inf\\
25273.4375	-inf\\
25312.5	-inf\\
25351.5625	-inf\\
25390.625	-inf\\
25429.6875	-inf\\
25468.75	-inf\\
25507.8125	-inf\\
25546.875	-inf\\
25585.9375	-inf\\
25625	-inf\\
25664.0625	-inf\\
25703.125	-inf\\
25742.1875	-inf\\
25781.25	-inf\\
25820.3125	-inf\\
25859.375	-inf\\
25898.4375	-inf\\
25937.5	-inf\\
25976.5625	-inf\\
26015.625	-inf\\
26054.6875	-inf\\
26093.75	-inf\\
26132.8125	-inf\\
26171.875	-inf\\
26210.9375	-inf\\
26250	-inf\\
26289.0625	-inf\\
26328.125	-inf\\
26367.1875	-inf\\
26406.25	-inf\\
26445.3125	-inf\\
26484.375	-inf\\
26523.4375	-inf\\
26562.5	-inf\\
26601.5625	-inf\\
26640.625	-inf\\
26679.6875	-inf\\
26718.75	-inf\\
26757.8125	-inf\\
26796.875	-inf\\
26835.9375	-inf\\
26875	-inf\\
26914.0625	-inf\\
26953.125	-inf\\
26992.1875	-inf\\
27031.25	-inf\\
27070.3125	-inf\\
27109.375	-inf\\
27148.4375	-inf\\
27187.5	-inf\\
27226.5625	-inf\\
27265.625	-inf\\
27304.6875	-inf\\
27343.75	-inf\\
27382.8125	-inf\\
27421.875	-inf\\
27460.9375	-inf\\
27500	-inf\\
27539.0625	-inf\\
27578.125	-inf\\
27617.1875	-inf\\
27656.25	-inf\\
27695.3125	-inf\\
27734.375	-inf\\
27773.4375	-inf\\
27812.5	-inf\\
27851.5625	-inf\\
27890.625	-inf\\
27929.6875	-inf\\
27968.75	-inf\\
28007.8125	-inf\\
28046.875	-inf\\
28085.9375	-inf\\
28125	-inf\\
28164.0625	-inf\\
28203.125	-inf\\
28242.1875	-inf\\
28281.25	-inf\\
28320.3125	-inf\\
28359.375	-inf\\
28398.4375	-inf\\
28437.5	-inf\\
28476.5625	-inf\\
28515.625	-inf\\
28554.6875	-inf\\
28593.75	-inf\\
28632.8125	-inf\\
28671.875	-inf\\
28710.9375	-inf\\
28750	-inf\\
28789.0625	-inf\\
28828.125	-inf\\
28867.1875	-inf\\
28906.25	-inf\\
28945.3125	-inf\\
28984.375	-inf\\
29023.4375	-inf\\
29062.5	-inf\\
29101.5625	-inf\\
29140.625	-inf\\
29179.6875	-inf\\
29218.75	-inf\\
29257.8125	-inf\\
29296.875	-inf\\
29335.9375	-inf\\
29375	-inf\\
29414.0625	-inf\\
29453.125	-inf\\
29492.1875	-inf\\
29531.25	-inf\\
29570.3125	-inf\\
29609.375	-inf\\
29648.4375	-inf\\
29687.5	-inf\\
29726.5625	-inf\\
29765.625	-inf\\
29804.6875	-inf\\
29843.75	-inf\\
29882.8125	-inf\\
29921.875	-inf\\
29960.9375	-inf\\
30000	-inf\\
30039.0625	-inf\\
30078.125	-inf\\
30117.1875	-inf\\
30156.25	-inf\\
30195.3125	-inf\\
30234.375	-inf\\
30273.4375	-inf\\
30312.5	-inf\\
30351.5625	-inf\\
30390.625	-inf\\
30429.6875	-inf\\
30468.75	-inf\\
30507.8125	-inf\\
30546.875	-inf\\
30585.9375	-inf\\
30625	-inf\\
30664.0625	-inf\\
30703.125	-inf\\
30742.1875	-inf\\
30781.25	-inf\\
30820.3125	-inf\\
30859.375	-inf\\
30898.4375	-inf\\
30937.5	-inf\\
30976.5625	-inf\\
31015.625	-inf\\
31054.6875	-inf\\
31093.75	-inf\\
31132.8125	-inf\\
31171.875	-inf\\
31210.9375	-inf\\
31250	-inf\\
31289.0625	-inf\\
31328.125	-inf\\
31367.1875	-inf\\
31406.25	-inf\\
31445.3125	-inf\\
31484.375	-inf\\
31523.4375	-inf\\
31562.5	-inf\\
31601.5625	-inf\\
31640.625	-inf\\
31679.6875	-inf\\
31718.75	-inf\\
31757.8125	-inf\\
31796.875	-inf\\
31835.9375	-inf\\
31875	-inf\\
31914.0625	-inf\\
31953.125	-inf\\
31992.1875	-inf\\
32031.25	-inf\\
32070.3125	-inf\\
32109.375	-inf\\
32148.4375	-inf\\
32187.5	-inf\\
32226.5625	-inf\\
32265.625	-inf\\
32304.6875	-inf\\
32343.75	-inf\\
32382.8125	-inf\\
32421.875	-inf\\
32460.9375	-inf\\
32500	-inf\\
32539.0625	-inf\\
32578.125	-inf\\
32617.1875	-inf\\
32656.25	-inf\\
32695.3125	-inf\\
32734.375	-inf\\
32773.4375	-inf\\
32812.5	-inf\\
32851.5625	-inf\\
32890.625	-inf\\
32929.6875	-inf\\
32968.75	-inf\\
33007.8125	-inf\\
33046.875	-inf\\
33085.9375	-inf\\
33125	-inf\\
33164.0625	-inf\\
33203.125	-inf\\
33242.1875	-inf\\
33281.25	-inf\\
33320.3125	-inf\\
33359.375	-inf\\
33398.4375	-inf\\
33437.5	-inf\\
33476.5625	-inf\\
33515.625	-inf\\
33554.6875	-inf\\
33593.75	-inf\\
33632.8125	-inf\\
33671.875	-inf\\
33710.9375	-inf\\
33750	-inf\\
33789.0625	-inf\\
33828.125	-inf\\
33867.1875	-inf\\
33906.25	-inf\\
33945.3125	-inf\\
33984.375	-inf\\
34023.4375	-inf\\
34062.5	-inf\\
34101.5625	-inf\\
34140.625	-inf\\
34179.6875	-inf\\
34218.75	-inf\\
34257.8125	-inf\\
34296.875	-inf\\
34335.9375	-inf\\
34375	-inf\\
34414.0625	-inf\\
34453.125	-inf\\
34492.1875	-inf\\
34531.25	-inf\\
34570.3125	-inf\\
34609.375	-inf\\
34648.4375	-inf\\
34687.5	-inf\\
34726.5625	-inf\\
34765.625	-inf\\
34804.6875	-inf\\
34843.75	-inf\\
34882.8125	-inf\\
34921.875	-inf\\
34960.9375	-inf\\
35000	-inf\\
35039.0625	-inf\\
35078.125	-inf\\
35117.1875	-inf\\
35156.25	-inf\\
35195.3125	-inf\\
35234.375	-inf\\
35273.4375	-inf\\
35312.5	-inf\\
35351.5625	-inf\\
35390.625	-inf\\
35429.6875	-inf\\
35468.75	-inf\\
35507.8125	-inf\\
35546.875	-inf\\
35585.9375	-inf\\
35625	-inf\\
35664.0625	-inf\\
35703.125	-inf\\
35742.1875	-inf\\
35781.25	-inf\\
35820.3125	-inf\\
35859.375	-inf\\
35898.4375	-inf\\
35937.5	-inf\\
35976.5625	-inf\\
36015.625	-inf\\
36054.6875	-inf\\
36093.75	-inf\\
36132.8125	-inf\\
36171.875	-inf\\
36210.9375	-inf\\
36250	-inf\\
36289.0625	-inf\\
36328.125	-inf\\
36367.1875	-inf\\
36406.25	-inf\\
36445.3125	-inf\\
36484.375	-inf\\
36523.4375	-inf\\
36562.5	-inf\\
36601.5625	-inf\\
36640.625	-inf\\
36679.6875	-inf\\
36718.75	-inf\\
36757.8125	-inf\\
36796.875	-inf\\
36835.9375	-inf\\
36875	-inf\\
36914.0625	-inf\\
36953.125	-inf\\
36992.1875	-inf\\
37031.25	-inf\\
37070.3125	-inf\\
37109.375	-inf\\
37148.4375	-inf\\
37187.5	-inf\\
37226.5625	-inf\\
37265.625	-inf\\
37304.6875	-inf\\
37343.75	-inf\\
37382.8125	-inf\\
37421.875	-inf\\
37460.9375	-inf\\
37500	-inf\\
37539.0625	-inf\\
37578.125	-inf\\
37617.1875	-inf\\
37656.25	-inf\\
37695.3125	-inf\\
37734.375	-inf\\
37773.4375	-inf\\
37812.5	-inf\\
37851.5625	-inf\\
37890.625	-inf\\
37929.6875	-inf\\
37968.75	-inf\\
38007.8125	-inf\\
38046.875	-inf\\
38085.9375	-inf\\
38125	-inf\\
38164.0625	-inf\\
38203.125	-inf\\
38242.1875	-inf\\
38281.25	-inf\\
38320.3125	-inf\\
38359.375	-inf\\
38398.4375	-inf\\
38437.5	-inf\\
38476.5625	-inf\\
38515.625	-inf\\
38554.6875	-inf\\
38593.75	-inf\\
38632.8125	-inf\\
38671.875	-inf\\
38710.9375	-inf\\
38750	-inf\\
38789.0625	-inf\\
38828.125	-inf\\
38867.1875	-inf\\
38906.25	-inf\\
38945.3125	-inf\\
38984.375	-inf\\
39023.4375	-inf\\
39062.5	-inf\\
39101.5625	-inf\\
39140.625	-inf\\
39179.6875	-inf\\
39218.75	-inf\\
39257.8125	-inf\\
39296.875	-inf\\
39335.9375	-inf\\
39375	-inf\\
39414.0625	-inf\\
39453.125	-inf\\
39492.1875	-inf\\
39531.25	-inf\\
39570.3125	-inf\\
39609.375	-inf\\
39648.4375	-inf\\
39687.5	-inf\\
39726.5625	-inf\\
39765.625	-inf\\
39804.6875	-inf\\
39843.75	-inf\\
39882.8125	-inf\\
39921.875	-inf\\
39960.9375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/chan_uma_nlos_3.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=5200,
xlabel={Delay [ns]},
xmajorgrids,
ymin=-60,
ymax=0,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
ytick = {1.0000e+01,0.0000e+00,-1.0000e+01,-2.0000e+01,-3.0000e+01,-4.0000e+01,-5.0000e+01,-6.0000e+01}
]
\addplot[ycomb,color=black,solid,mark size=0.7pt,mark=*,mark options={solid}] plot table[row sep=crcr] {%
17.3854349738041	-18.3958165307651\\
24.7738668040783	-17.2471297641031\\
127.679200963747	-16.7287783191762\\
149.575644809728	-9.19200412978175\\
198.610990405776	-15.5086565061385\\
203.610990405776	-20.3963969220928\\
206.714967606005	-11.2003969420683\\
208.610990405776	-15.2610050049213\\
211.714967606005	-7.22073947829651\\
216.714967606005	-15.3348090941636\\
315.326247656754	-9.52539729776422\\
325.120106733668	-14.6655067334447\\
334.401133119066	-5.71769846676897\\
506.147620257723	-15.2987612132824\\
683.036537561311	-10.9988365605402\\
703.99336097852	-16.0805970018161\\
706.712267972083	-18.9537283746895\\
786.540417430144	-9.97428199940952\\
824.987009425554	-22.1074171473319\\
883.34823075472	-35.9041675943279\\
888.396641718471	-19.543840189709\\
1150.66274893468	-18.479122264634\\
1687.14146338931	-24.4775099132846\\
1794.83956897741	-25.8041267461844\\
};
\addlegendentry{$|h(\tau)|$};

\addplot [color=blue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	-9.28153903247116\\
39.0625	-9.0572423692324\\
78.125	-9.62861913211923\\
117.1875	-10.4735767402392\\
156.25	-11.2522258982972\\
195.3125	-12.1853934111542\\
234.375	-13.0047876888164\\
273.4375	-13.7005145722039\\
312.5	-14.4164602830577\\
351.5625	-15.0093995360147\\
390.625	-15.6145685992522\\
429.6875	-16.152522125194\\
468.75	-16.7472967968452\\
507.8125	-17.4479453721536\\
546.875	-17.8694323354894\\
585.9375	-18.4026960177293\\
625	-18.8609229629374\\
664.0625	-19.3166741561589\\
703.125	-19.7401030076322\\
742.1875	-20.2457115842427\\
781.25	-20.8451326547793\\
820.3125	-21.1409664905577\\
859.375	-21.686518894239\\
898.4375	-22.0116418965076\\
937.5	-22.6038214138171\\
976.5625	-22.9665866313475\\
1015.625	-23.2446890028274\\
1054.6875	-23.7261635481499\\
1093.75	-24.1240089358217\\
1132.8125	-24.4142317083056\\
1171.875	-25.0272600295885\\
1210.9375	-25.1288371417484\\
1250	-25.6531886485847\\
1289.0625	-25.9744194666325\\
1328.125	-26.3728521162897\\
1367.1875	-26.5898653458375\\
1406.25	-27.1308915285086\\
1445.3125	-27.2648966847063\\
1484.375	-27.6744101011867\\
1523.4375	-27.9223415460501\\
1562.5	-28.6160855378914\\
1601.5625	-29.1077036264154\\
1640.625	-28.9845234034449\\
1679.6875	-29.5603856154001\\
1718.75	-29.6256087806883\\
1757.8125	-30.0730077203895\\
1796.875	-30.33726010762\\
1835.9375	-30.8677504744229\\
1875	-30.8815805375331\\
1914.0625	-31.3498352450388\\
1953.125	-31.6424816747814\\
1992.1875	-32.1116628024482\\
2031.25	-32.286119132466\\
2070.3125	-32.4403267797656\\
2109.375	-33.0039250185689\\
2148.4375	-32.954538256756\\
2187.5	-33.2305476770741\\
2226.5625	-33.7694464194754\\
2265.625	-34.0441638177625\\
2304.6875	-34.2273758892806\\
2343.75	-34.4400652490298\\
2382.8125	-34.6751521491916\\
2421.875	-34.8431242307801\\
2460.9375	-35.656172147605\\
2500	-35.4308136218208\\
2539.0625	-35.9975642553837\\
2578.125	-36.2276904121302\\
2617.1875	-36.5039515056427\\
2656.25	-36.5676218460692\\
2695.3125	-36.4619588747281\\
2734.375	-37.4115561313196\\
2773.4375	-38.3214217368997\\
2812.5	-37.8767990058569\\
2851.5625	-38.1880735706006\\
2890.625	-38.0151498033289\\
2929.6875	-38.3725627355334\\
2968.75	-39.1829237241836\\
3007.8125	-40.0167052045147\\
3046.875	-38.9655894807703\\
3085.9375	-40.0588584925906\\
3125	-40.7098084920588\\
3164.0625	-39.8045200629725\\
3203.125	-40.0057946271162\\
3242.1875	-40.774461629047\\
3281.25	-41.2275087135727\\
3320.3125	-41.1074890839663\\
3359.375	-41.2587948928196\\
3398.4375	-41.4508622482805\\
3437.5	-41.8502168839758\\
3476.5625	-41.5321676378993\\
3515.625	-42.8134506361067\\
3554.6875	-43.3243646884692\\
3593.75	-43.766572796782\\
3632.8125	-42.2199454383523\\
3671.875	-43.2999165917008\\
3710.9375	-44.0497964626767\\
3750	-44.3587728957775\\
3789.0625	-44.4405449549201\\
3828.125	-43.8608854962159\\
3867.1875	-44.3753754448385\\
3906.25	-45.1915997072875\\
3945.3125	-44.5592798188421\\
3984.375	-44.6174633485294\\
4023.4375	-45.1822762343391\\
4062.5	-45.5565241285723\\
4101.5625	-46.0797069231013\\
4140.625	-47.1425965497242\\
4179.6875	-46.3588204441822\\
4218.75	-46.8597058526106\\
4257.8125	-46.0246016416912\\
4296.875	-47.5134430439412\\
4335.9375	-47.4364242358559\\
4375	-46.3993807842853\\
4414.0625	-47.8728360497597\\
4453.125	-48.0119178979319\\
4492.1875	-48.2493535818534\\
4531.25	-48.3472622006528\\
4570.3125	-49.4972619208755\\
4609.375	-49.0954103770925\\
4648.4375	-47.3085006785208\\
4687.5	-47.4781382469809\\
4726.5625	-48.8477902678236\\
4765.625	-49.6716825252626\\
4804.6875	-50.4217785143833\\
4843.75	-50.6429831520255\\
4882.8125	-49.5497598254177\\
4921.875	-50.9393419217288\\
4960.9375	-50.9106574157729\\
5000	-49.4073731298938\\
5039.0625	-53.2179086646301\\
5078.125	-49.8860280930041\\
5117.1875	-52.5374977275089\\
5156.25	-51.9581166107717\\
5195.3125	-60.8160947184026\\
5234.375	-inf\\
5273.4375	-inf\\
5312.5	-inf\\
5351.5625	-inf\\
5390.625	-inf\\
5429.6875	-inf\\
5468.75	-inf\\
5507.8125	-inf\\
5546.875	-inf\\
5585.9375	-inf\\
5625	-inf\\
5664.0625	-inf\\
5703.125	-inf\\
5742.1875	-inf\\
5781.25	-inf\\
5820.3125	-inf\\
5859.375	-inf\\
5898.4375	-inf\\
5937.5	-inf\\
5976.5625	-inf\\
6015.625	-inf\\
6054.6875	-inf\\
6093.75	-inf\\
6132.8125	-inf\\
6171.875	-inf\\
6210.9375	-inf\\
6250	-inf\\
6289.0625	-inf\\
6328.125	-inf\\
6367.1875	-inf\\
6406.25	-inf\\
6445.3125	-inf\\
6484.375	-inf\\
6523.4375	-inf\\
6562.5	-inf\\
6601.5625	-inf\\
6640.625	-inf\\
6679.6875	-inf\\
6718.75	-inf\\
6757.8125	-inf\\
6796.875	-inf\\
6835.9375	-inf\\
6875	-inf\\
6914.0625	-inf\\
6953.125	-inf\\
6992.1875	-inf\\
7031.25	-inf\\
7070.3125	-inf\\
7109.375	-inf\\
7148.4375	-inf\\
7187.5	-inf\\
7226.5625	-inf\\
7265.625	-inf\\
7304.6875	-inf\\
7343.75	-inf\\
7382.8125	-inf\\
7421.875	-inf\\
7460.9375	-inf\\
7500	-inf\\
7539.0625	-inf\\
7578.125	-inf\\
7617.1875	-inf\\
7656.25	-inf\\
7695.3125	-inf\\
7734.375	-inf\\
7773.4375	-inf\\
7812.5	-inf\\
7851.5625	-inf\\
7890.625	-inf\\
7929.6875	-inf\\
7968.75	-inf\\
8007.8125	-inf\\
8046.875	-inf\\
8085.9375	-inf\\
8125	-inf\\
8164.0625	-inf\\
8203.125	-inf\\
8242.1875	-inf\\
8281.25	-inf\\
8320.3125	-inf\\
8359.375	-inf\\
8398.4375	-inf\\
8437.5	-inf\\
8476.5625	-inf\\
8515.625	-inf\\
8554.6875	-inf\\
8593.75	-inf\\
8632.8125	-inf\\
8671.875	-inf\\
8710.9375	-inf\\
8750	-inf\\
8789.0625	-inf\\
8828.125	-inf\\
8867.1875	-inf\\
8906.25	-inf\\
8945.3125	-inf\\
8984.375	-inf\\
9023.4375	-inf\\
9062.5	-inf\\
9101.5625	-inf\\
9140.625	-inf\\
9179.6875	-inf\\
9218.75	-inf\\
9257.8125	-inf\\
9296.875	-inf\\
9335.9375	-inf\\
9375	-inf\\
9414.0625	-inf\\
9453.125	-inf\\
9492.1875	-inf\\
9531.25	-inf\\
9570.3125	-inf\\
9609.375	-inf\\
9648.4375	-inf\\
9687.5	-inf\\
9726.5625	-inf\\
9765.625	-inf\\
9804.6875	-inf\\
9843.75	-inf\\
9882.8125	-inf\\
9921.875	-inf\\
9960.9375	-inf\\
10000	-inf\\
10039.0625	-inf\\
10078.125	-inf\\
10117.1875	-inf\\
10156.25	-inf\\
10195.3125	-inf\\
10234.375	-inf\\
10273.4375	-inf\\
10312.5	-inf\\
10351.5625	-inf\\
10390.625	-inf\\
10429.6875	-inf\\
10468.75	-inf\\
10507.8125	-inf\\
10546.875	-inf\\
10585.9375	-inf\\
10625	-inf\\
10664.0625	-inf\\
10703.125	-inf\\
10742.1875	-inf\\
10781.25	-inf\\
10820.3125	-inf\\
10859.375	-inf\\
10898.4375	-inf\\
10937.5	-inf\\
10976.5625	-inf\\
11015.625	-inf\\
11054.6875	-inf\\
11093.75	-inf\\
11132.8125	-inf\\
11171.875	-inf\\
11210.9375	-inf\\
11250	-inf\\
11289.0625	-inf\\
11328.125	-inf\\
11367.1875	-inf\\
11406.25	-inf\\
11445.3125	-inf\\
11484.375	-inf\\
11523.4375	-inf\\
11562.5	-inf\\
11601.5625	-inf\\
11640.625	-inf\\
11679.6875	-inf\\
11718.75	-inf\\
11757.8125	-inf\\
11796.875	-inf\\
11835.9375	-inf\\
11875	-inf\\
11914.0625	-inf\\
11953.125	-inf\\
11992.1875	-inf\\
12031.25	-inf\\
12070.3125	-inf\\
12109.375	-inf\\
12148.4375	-inf\\
12187.5	-inf\\
12226.5625	-inf\\
12265.625	-inf\\
12304.6875	-inf\\
12343.75	-inf\\
12382.8125	-inf\\
12421.875	-inf\\
12460.9375	-inf\\
12500	-inf\\
12539.0625	-inf\\
12578.125	-inf\\
12617.1875	-inf\\
12656.25	-inf\\
12695.3125	-inf\\
12734.375	-inf\\
12773.4375	-inf\\
12812.5	-inf\\
12851.5625	-inf\\
12890.625	-inf\\
12929.6875	-inf\\
12968.75	-inf\\
13007.8125	-inf\\
13046.875	-inf\\
13085.9375	-inf\\
13125	-inf\\
13164.0625	-inf\\
13203.125	-inf\\
13242.1875	-inf\\
13281.25	-inf\\
13320.3125	-inf\\
13359.375	-inf\\
13398.4375	-inf\\
13437.5	-inf\\
13476.5625	-inf\\
13515.625	-inf\\
13554.6875	-inf\\
13593.75	-inf\\
13632.8125	-inf\\
13671.875	-inf\\
13710.9375	-inf\\
13750	-inf\\
13789.0625	-inf\\
13828.125	-inf\\
13867.1875	-inf\\
13906.25	-inf\\
13945.3125	-inf\\
13984.375	-inf\\
14023.4375	-inf\\
14062.5	-inf\\
14101.5625	-inf\\
14140.625	-inf\\
14179.6875	-inf\\
14218.75	-inf\\
14257.8125	-inf\\
14296.875	-inf\\
14335.9375	-inf\\
14375	-inf\\
14414.0625	-inf\\
14453.125	-inf\\
14492.1875	-inf\\
14531.25	-inf\\
14570.3125	-inf\\
14609.375	-inf\\
14648.4375	-inf\\
14687.5	-inf\\
14726.5625	-inf\\
14765.625	-inf\\
14804.6875	-inf\\
14843.75	-inf\\
14882.8125	-inf\\
14921.875	-inf\\
14960.9375	-inf\\
15000	-inf\\
15039.0625	-inf\\
15078.125	-inf\\
15117.1875	-inf\\
15156.25	-inf\\
15195.3125	-inf\\
15234.375	-inf\\
15273.4375	-inf\\
15312.5	-inf\\
15351.5625	-inf\\
15390.625	-inf\\
15429.6875	-inf\\
15468.75	-inf\\
15507.8125	-inf\\
15546.875	-inf\\
15585.9375	-inf\\
15625	-inf\\
15664.0625	-inf\\
15703.125	-inf\\
15742.1875	-inf\\
15781.25	-inf\\
15820.3125	-inf\\
15859.375	-inf\\
15898.4375	-inf\\
15937.5	-inf\\
15976.5625	-inf\\
16015.625	-inf\\
16054.6875	-inf\\
16093.75	-inf\\
16132.8125	-inf\\
16171.875	-inf\\
16210.9375	-inf\\
16250	-inf\\
16289.0625	-inf\\
16328.125	-inf\\
16367.1875	-inf\\
16406.25	-inf\\
16445.3125	-inf\\
16484.375	-inf\\
16523.4375	-inf\\
16562.5	-inf\\
16601.5625	-inf\\
16640.625	-inf\\
16679.6875	-inf\\
16718.75	-inf\\
16757.8125	-inf\\
16796.875	-inf\\
16835.9375	-inf\\
16875	-inf\\
16914.0625	-inf\\
16953.125	-inf\\
16992.1875	-inf\\
17031.25	-inf\\
17070.3125	-inf\\
17109.375	-inf\\
17148.4375	-inf\\
17187.5	-inf\\
17226.5625	-inf\\
17265.625	-inf\\
17304.6875	-inf\\
17343.75	-inf\\
17382.8125	-inf\\
17421.875	-inf\\
17460.9375	-inf\\
17500	-inf\\
17539.0625	-inf\\
17578.125	-inf\\
17617.1875	-inf\\
17656.25	-inf\\
17695.3125	-inf\\
17734.375	-inf\\
17773.4375	-inf\\
17812.5	-inf\\
17851.5625	-inf\\
17890.625	-inf\\
17929.6875	-inf\\
17968.75	-inf\\
18007.8125	-inf\\
18046.875	-inf\\
18085.9375	-inf\\
18125	-inf\\
18164.0625	-inf\\
18203.125	-inf\\
18242.1875	-inf\\
18281.25	-inf\\
18320.3125	-inf\\
18359.375	-inf\\
18398.4375	-inf\\
18437.5	-inf\\
18476.5625	-inf\\
18515.625	-inf\\
18554.6875	-inf\\
18593.75	-inf\\
18632.8125	-inf\\
18671.875	-inf\\
18710.9375	-inf\\
18750	-inf\\
18789.0625	-inf\\
18828.125	-inf\\
18867.1875	-inf\\
18906.25	-inf\\
18945.3125	-inf\\
18984.375	-inf\\
19023.4375	-inf\\
19062.5	-inf\\
19101.5625	-inf\\
19140.625	-inf\\
19179.6875	-inf\\
19218.75	-inf\\
19257.8125	-inf\\
19296.875	-inf\\
19335.9375	-inf\\
19375	-inf\\
19414.0625	-inf\\
19453.125	-inf\\
19492.1875	-inf\\
19531.25	-inf\\
19570.3125	-inf\\
19609.375	-inf\\
19648.4375	-inf\\
19687.5	-inf\\
19726.5625	-inf\\
19765.625	-inf\\
19804.6875	-inf\\
19843.75	-inf\\
19882.8125	-inf\\
19921.875	-inf\\
19960.9375	-inf\\
20000	-inf\\
20039.0625	-inf\\
20078.125	-inf\\
20117.1875	-inf\\
20156.25	-inf\\
20195.3125	-inf\\
20234.375	-inf\\
20273.4375	-inf\\
20312.5	-inf\\
20351.5625	-inf\\
20390.625	-inf\\
20429.6875	-inf\\
20468.75	-inf\\
20507.8125	-inf\\
20546.875	-inf\\
20585.9375	-inf\\
20625	-inf\\
20664.0625	-inf\\
20703.125	-inf\\
20742.1875	-inf\\
20781.25	-inf\\
20820.3125	-inf\\
20859.375	-inf\\
20898.4375	-inf\\
20937.5	-inf\\
20976.5625	-inf\\
21015.625	-inf\\
21054.6875	-inf\\
21093.75	-inf\\
21132.8125	-inf\\
21171.875	-inf\\
21210.9375	-inf\\
21250	-inf\\
21289.0625	-inf\\
21328.125	-inf\\
21367.1875	-inf\\
21406.25	-inf\\
21445.3125	-inf\\
21484.375	-inf\\
21523.4375	-inf\\
21562.5	-inf\\
21601.5625	-inf\\
21640.625	-inf\\
21679.6875	-inf\\
21718.75	-inf\\
21757.8125	-inf\\
21796.875	-inf\\
21835.9375	-inf\\
21875	-inf\\
21914.0625	-inf\\
21953.125	-inf\\
21992.1875	-inf\\
22031.25	-inf\\
22070.3125	-inf\\
22109.375	-inf\\
22148.4375	-inf\\
22187.5	-inf\\
22226.5625	-inf\\
22265.625	-inf\\
22304.6875	-inf\\
22343.75	-inf\\
22382.8125	-inf\\
22421.875	-inf\\
22460.9375	-inf\\
22500	-inf\\
22539.0625	-inf\\
22578.125	-inf\\
22617.1875	-inf\\
22656.25	-inf\\
22695.3125	-inf\\
22734.375	-inf\\
22773.4375	-inf\\
22812.5	-inf\\
22851.5625	-inf\\
22890.625	-inf\\
22929.6875	-inf\\
22968.75	-inf\\
23007.8125	-inf\\
23046.875	-inf\\
23085.9375	-inf\\
23125	-inf\\
23164.0625	-inf\\
23203.125	-inf\\
23242.1875	-inf\\
23281.25	-inf\\
23320.3125	-inf\\
23359.375	-inf\\
23398.4375	-inf\\
23437.5	-inf\\
23476.5625	-inf\\
23515.625	-inf\\
23554.6875	-inf\\
23593.75	-inf\\
23632.8125	-inf\\
23671.875	-inf\\
23710.9375	-inf\\
23750	-inf\\
23789.0625	-inf\\
23828.125	-inf\\
23867.1875	-inf\\
23906.25	-inf\\
23945.3125	-inf\\
23984.375	-inf\\
24023.4375	-inf\\
24062.5	-inf\\
24101.5625	-inf\\
24140.625	-inf\\
24179.6875	-inf\\
24218.75	-inf\\
24257.8125	-inf\\
24296.875	-inf\\
24335.9375	-inf\\
24375	-inf\\
24414.0625	-inf\\
24453.125	-inf\\
24492.1875	-inf\\
24531.25	-inf\\
24570.3125	-inf\\
24609.375	-inf\\
24648.4375	-inf\\
24687.5	-inf\\
24726.5625	-inf\\
24765.625	-inf\\
24804.6875	-inf\\
24843.75	-inf\\
24882.8125	-inf\\
24921.875	-inf\\
24960.9375	-inf\\
25000	-inf\\
25039.0625	-inf\\
25078.125	-inf\\
25117.1875	-inf\\
25156.25	-inf\\
25195.3125	-inf\\
25234.375	-inf\\
25273.4375	-inf\\
25312.5	-inf\\
25351.5625	-inf\\
25390.625	-inf\\
25429.6875	-inf\\
25468.75	-inf\\
25507.8125	-inf\\
25546.875	-inf\\
25585.9375	-inf\\
25625	-inf\\
25664.0625	-inf\\
25703.125	-inf\\
25742.1875	-inf\\
25781.25	-inf\\
25820.3125	-inf\\
25859.375	-inf\\
25898.4375	-inf\\
25937.5	-inf\\
25976.5625	-inf\\
26015.625	-inf\\
26054.6875	-inf\\
26093.75	-inf\\
26132.8125	-inf\\
26171.875	-inf\\
26210.9375	-inf\\
26250	-inf\\
26289.0625	-inf\\
26328.125	-inf\\
26367.1875	-inf\\
26406.25	-inf\\
26445.3125	-inf\\
26484.375	-inf\\
26523.4375	-inf\\
26562.5	-inf\\
26601.5625	-inf\\
26640.625	-inf\\
26679.6875	-inf\\
26718.75	-inf\\
26757.8125	-inf\\
26796.875	-inf\\
26835.9375	-inf\\
26875	-inf\\
26914.0625	-inf\\
26953.125	-inf\\
26992.1875	-inf\\
27031.25	-inf\\
27070.3125	-inf\\
27109.375	-inf\\
27148.4375	-inf\\
27187.5	-inf\\
27226.5625	-inf\\
27265.625	-inf\\
27304.6875	-inf\\
27343.75	-inf\\
27382.8125	-inf\\
27421.875	-inf\\
27460.9375	-inf\\
27500	-inf\\
27539.0625	-inf\\
27578.125	-inf\\
27617.1875	-inf\\
27656.25	-inf\\
27695.3125	-inf\\
27734.375	-inf\\
27773.4375	-inf\\
27812.5	-inf\\
27851.5625	-inf\\
27890.625	-inf\\
27929.6875	-inf\\
27968.75	-inf\\
28007.8125	-inf\\
28046.875	-inf\\
28085.9375	-inf\\
28125	-inf\\
28164.0625	-inf\\
28203.125	-inf\\
28242.1875	-inf\\
28281.25	-inf\\
28320.3125	-inf\\
28359.375	-inf\\
28398.4375	-inf\\
28437.5	-inf\\
28476.5625	-inf\\
28515.625	-inf\\
28554.6875	-inf\\
28593.75	-inf\\
28632.8125	-inf\\
28671.875	-inf\\
28710.9375	-inf\\
28750	-inf\\
28789.0625	-inf\\
28828.125	-inf\\
28867.1875	-inf\\
28906.25	-inf\\
28945.3125	-inf\\
28984.375	-inf\\
29023.4375	-inf\\
29062.5	-inf\\
29101.5625	-inf\\
29140.625	-inf\\
29179.6875	-inf\\
29218.75	-inf\\
29257.8125	-inf\\
29296.875	-inf\\
29335.9375	-inf\\
29375	-inf\\
29414.0625	-inf\\
29453.125	-inf\\
29492.1875	-inf\\
29531.25	-inf\\
29570.3125	-inf\\
29609.375	-inf\\
29648.4375	-inf\\
29687.5	-inf\\
29726.5625	-inf\\
29765.625	-inf\\
29804.6875	-inf\\
29843.75	-inf\\
29882.8125	-inf\\
29921.875	-inf\\
29960.9375	-inf\\
30000	-inf\\
30039.0625	-inf\\
30078.125	-inf\\
30117.1875	-inf\\
30156.25	-inf\\
30195.3125	-inf\\
30234.375	-inf\\
30273.4375	-inf\\
30312.5	-inf\\
30351.5625	-inf\\
30390.625	-inf\\
30429.6875	-inf\\
30468.75	-inf\\
30507.8125	-inf\\
30546.875	-inf\\
30585.9375	-inf\\
30625	-inf\\
30664.0625	-inf\\
30703.125	-inf\\
30742.1875	-inf\\
30781.25	-inf\\
30820.3125	-inf\\
30859.375	-inf\\
30898.4375	-inf\\
30937.5	-inf\\
30976.5625	-inf\\
31015.625	-inf\\
31054.6875	-inf\\
31093.75	-inf\\
31132.8125	-inf\\
31171.875	-inf\\
31210.9375	-inf\\
31250	-inf\\
31289.0625	-inf\\
31328.125	-inf\\
31367.1875	-inf\\
31406.25	-inf\\
31445.3125	-inf\\
31484.375	-inf\\
31523.4375	-inf\\
31562.5	-inf\\
31601.5625	-inf\\
31640.625	-inf\\
31679.6875	-inf\\
31718.75	-inf\\
31757.8125	-inf\\
31796.875	-inf\\
31835.9375	-inf\\
31875	-inf\\
31914.0625	-inf\\
31953.125	-inf\\
31992.1875	-inf\\
32031.25	-inf\\
32070.3125	-inf\\
32109.375	-inf\\
32148.4375	-inf\\
32187.5	-inf\\
32226.5625	-inf\\
32265.625	-inf\\
32304.6875	-inf\\
32343.75	-inf\\
32382.8125	-inf\\
32421.875	-inf\\
32460.9375	-inf\\
32500	-inf\\
32539.0625	-inf\\
32578.125	-inf\\
32617.1875	-inf\\
32656.25	-inf\\
32695.3125	-inf\\
32734.375	-inf\\
32773.4375	-inf\\
32812.5	-inf\\
32851.5625	-inf\\
32890.625	-inf\\
32929.6875	-inf\\
32968.75	-inf\\
33007.8125	-inf\\
33046.875	-inf\\
33085.9375	-inf\\
33125	-inf\\
33164.0625	-inf\\
33203.125	-inf\\
33242.1875	-inf\\
33281.25	-inf\\
33320.3125	-inf\\
33359.375	-inf\\
33398.4375	-inf\\
33437.5	-inf\\
33476.5625	-inf\\
33515.625	-inf\\
33554.6875	-inf\\
33593.75	-inf\\
33632.8125	-inf\\
33671.875	-inf\\
33710.9375	-inf\\
33750	-inf\\
33789.0625	-inf\\
33828.125	-inf\\
33867.1875	-inf\\
33906.25	-inf\\
33945.3125	-inf\\
33984.375	-inf\\
34023.4375	-inf\\
34062.5	-inf\\
34101.5625	-inf\\
34140.625	-inf\\
34179.6875	-inf\\
34218.75	-inf\\
34257.8125	-inf\\
34296.875	-inf\\
34335.9375	-inf\\
34375	-inf\\
34414.0625	-inf\\
34453.125	-inf\\
34492.1875	-inf\\
34531.25	-inf\\
34570.3125	-inf\\
34609.375	-inf\\
34648.4375	-inf\\
34687.5	-inf\\
34726.5625	-inf\\
34765.625	-inf\\
34804.6875	-inf\\
34843.75	-inf\\
34882.8125	-inf\\
34921.875	-inf\\
34960.9375	-inf\\
35000	-inf\\
35039.0625	-inf\\
35078.125	-inf\\
35117.1875	-inf\\
35156.25	-inf\\
35195.3125	-inf\\
35234.375	-inf\\
35273.4375	-inf\\
35312.5	-inf\\
35351.5625	-inf\\
35390.625	-inf\\
35429.6875	-inf\\
35468.75	-inf\\
35507.8125	-inf\\
35546.875	-inf\\
35585.9375	-inf\\
35625	-inf\\
35664.0625	-inf\\
35703.125	-inf\\
35742.1875	-inf\\
35781.25	-inf\\
35820.3125	-inf\\
35859.375	-inf\\
35898.4375	-inf\\
35937.5	-inf\\
35976.5625	-inf\\
36015.625	-inf\\
36054.6875	-inf\\
36093.75	-inf\\
36132.8125	-inf\\
36171.875	-inf\\
36210.9375	-inf\\
36250	-inf\\
36289.0625	-inf\\
36328.125	-inf\\
36367.1875	-inf\\
36406.25	-inf\\
36445.3125	-inf\\
36484.375	-inf\\
36523.4375	-inf\\
36562.5	-inf\\
36601.5625	-inf\\
36640.625	-inf\\
36679.6875	-inf\\
36718.75	-inf\\
36757.8125	-inf\\
36796.875	-inf\\
36835.9375	-inf\\
36875	-inf\\
36914.0625	-inf\\
36953.125	-inf\\
36992.1875	-inf\\
37031.25	-inf\\
37070.3125	-inf\\
37109.375	-inf\\
37148.4375	-inf\\
37187.5	-inf\\
37226.5625	-inf\\
37265.625	-inf\\
37304.6875	-inf\\
37343.75	-inf\\
37382.8125	-inf\\
37421.875	-inf\\
37460.9375	-inf\\
37500	-inf\\
37539.0625	-inf\\
37578.125	-inf\\
37617.1875	-inf\\
37656.25	-inf\\
37695.3125	-inf\\
37734.375	-inf\\
37773.4375	-inf\\
37812.5	-inf\\
37851.5625	-inf\\
37890.625	-inf\\
37929.6875	-inf\\
37968.75	-inf\\
38007.8125	-inf\\
38046.875	-inf\\
38085.9375	-inf\\
38125	-inf\\
38164.0625	-inf\\
38203.125	-inf\\
38242.1875	-inf\\
38281.25	-inf\\
38320.3125	-inf\\
38359.375	-inf\\
38398.4375	-inf\\
38437.5	-inf\\
38476.5625	-inf\\
38515.625	-inf\\
38554.6875	-inf\\
38593.75	-inf\\
38632.8125	-inf\\
38671.875	-inf\\
38710.9375	-inf\\
38750	-inf\\
38789.0625	-inf\\
38828.125	-inf\\
38867.1875	-inf\\
38906.25	-inf\\
38945.3125	-inf\\
38984.375	-inf\\
39023.4375	-inf\\
39062.5	-inf\\
39101.5625	-inf\\
39140.625	-inf\\
39179.6875	-inf\\
39218.75	-inf\\
39257.8125	-inf\\
39296.875	-inf\\
39335.9375	-inf\\
39375	-inf\\
39414.0625	-inf\\
39453.125	-inf\\
39492.1875	-inf\\
39531.25	-inf\\
39570.3125	-inf\\
39609.375	-inf\\
39648.4375	-inf\\
39687.5	-inf\\
39726.5625	-inf\\
39765.625	-inf\\
39804.6875	-inf\\
39843.75	-inf\\
39882.8125	-inf\\
39921.875	-inf\\
39960.9375	-inf\\
};
\addlegendentry{PDP};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/pilotspacing_ieee_ber.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=38,
xmax=342,
xlabel={Number of pilots},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {3.8000e+01,7.0000e+01,1.0400e+02,1.4800e+02,2.0600e+02,2.5700e+02,3.4200e+02},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
38	0.0913270663956641\\
70	0.000850402661064427\\
104	9.36819172113289e-05\\
148	9.00076277650649e-05\\
206	0.000119893790849673\\
257	9.61873638344226e-05\\
342	0.00010906862745098\\
};
\addlegendentry{Parametric BP-MF};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
38	0.500023035230352\\
70	0.499916491596638\\
104	0.499960148874366\\
148	0.499783466819223\\
206	0.0693210784313727\\
257	0.000480610021786491\\
342	0.000446936274509805\\
};
\addlegendentry{LMMSE BP-MF with robust PDP};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
38	0.0802613482384821\\
70	0.00261545868347339\\
104	0.00106290849673203\\
148	0.000629099923722349\\
206	0.000670547385620917\\
257	0.00067342047930283\\
342	0.00067230392156863\\
};
\addlegendentry{Turbo-GAMP};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
38	0.466733485772357\\
70	0.00467191876750701\\
104	7.54357298474945e-05\\
148	8.6003051106026e-05\\
206	9.50776143790849e-05\\
257	8.87799564270152e-05\\
342	9.80392156862744e-05\\
};
\addlegendentry{LMMSE BP-MF with known PDP};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
38	3.92953929539296e-05\\
70	3.88655462184874e-05\\
104	3.11365286855483e-05\\
148	3.47063310450038e-05\\
206	4.17687908496732e-05\\
257	3.81263616557734e-05\\
342	4.01960784313725e-05\\
};
\addlegendentry{Perfect CSI};

\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
38	0.109334857723577\\
70	0.000878764005602242\\
104	5.82788671023965e-05\\
148	7.06521739130435e-05\\
206	7.18954248366013e-05\\
257	7.17864923747276e-05\\
342	8.28431372549019e-05\\
};
\addlegendentry{LMMSE BP-MF with multipath oracle};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/pilotspacing_ieee_mse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=38,
xmax=342,
xlabel={Number of pilots},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {3.8000e+01,7.0000e+01,1.0400e+02,1.4800e+02,2.0600e+02,2.5700e+02,3.4200e+02},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.0269416404018507\\
70	0.00141324978917434\\
104	0.00135110672760512\\
148	0.0013502250171378\\
206	0.00136884201618045\\
257	0.00135503877363552\\
342	0.0013577164020118\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
38	3.71648883333287\\
70	3.07825991769472\\
104	2.07824066096982\\
148	1.30831980732216\\
206	0.0104174945428454\\
257	0.00223364983053369\\
342	0.00221653793353494\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.0366538597101143\\
70	0.00326520036769724\\
104	0.00271547297327735\\
148	0.00252697635127503\\
206	0.00248795968189486\\
257	0.0024850607082997\\
342	0.00247163167970608\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.173328352498362\\
70	0.00155579331242641\\
104	0.00103879763894385\\
148	0.00103087678683977\\
206	0.00103446658195897\\
257	0.00102643498829256\\
342	0.00102907644152625\\
};
\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.0248098574644353\\
70	0.000778698995712787\\
104	0.00071447143288953\\
148	0.000714627042399312\\
206	0.000713972336944307\\
257	0.000712866820499282\\
342	0.000711499608874665\\
};
\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/pilotspacing_uma_nlos_ber.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=38,
xmax=342,
xlabel={Number of pilots},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {3.8000e+01,7.0000e+01,1.0400e+02,1.4800e+02,2.0600e+02,2.5700e+02,3.4200e+02},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
38	0.0280995934959349\\
70	0.000825630252100841\\
104	0.000218500363108206\\
148	3.23226544622426e-05\\
206	2.96160130718954e-05\\
257	4.56427015250545e-05\\
342	4.66911764705882e-05\\
};
\addlegendentry{Parametric BP-MF};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
38	0.500162178184282\\
70	0.499772408963585\\
104	0.499400417574437\\
148	0.000105644546147979\\
206	0.000133476307189542\\
257	0.000116666666666666\\
342	0.000127083333333333\\
};
\addlegendentry{LMMSE BP-MF with robust PDP};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
38	0.0606689532520323\\
70	0.00554858193277312\\
104	0.00155492011619463\\
148	0.000760106788710908\\
206	0.000729370915032681\\
257	0.000769063180827885\\
342	0.000690318627450983\\
};
\addlegendentry{Turbo-GAMP};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
38	0.453708587398374\\
70	0.0661092436974789\\
104	0.0017695170660857\\
148	9.82074752097635e-05\\
206	0.000119791666666666\\
257	9.99999999999998e-05\\
342	0.000107598039215686\\
};
\addlegendentry{LMMSE BP-MF with known PDP};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
38	3.92953929539296e-05\\
70	3.35259103641456e-05\\
104	3.73093681917211e-05\\
148	2.63157894736842e-05\\
206	2.7062908496732e-05\\
257	3.18082788671024e-05\\
342	3.30882352941176e-05\\
};
\addlegendentry{Perfect CSI};

\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
38	0.000348492547425474\\
70	3.1687675070028e-05\\
104	4.42992011619462e-05\\
148	3.09877955758963e-05\\
206	2.73692810457516e-05\\
257	3.89978213507625e-05\\
342	3.8235294117647e-05\\
};
\addlegendentry{LMMSE BP-MF with multipath oracle};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/pilotspacing_uma_nlos_mse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=38,
xmax=342,
xlabel={Number of pilots},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel={MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {3.8000e+01,7.0000e+01,1.0400e+02,1.4800e+02,2.0600e+02,2.5700e+02,3.4200e+02},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.0135596570109574\\
70	0.000739942954581373\\
104	0.000460163365079893\\
148	0.000392885419199072\\
206	0.000395558362490671\\
257	0.000396911183283914\\
342	0.000401047402373366\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
38	2.54626876629694\\
70	1.57115529472264\\
104	0.984007799548731\\
148	0.00143969360465216\\
206	0.00143281945051562\\
257	0.00143264042501626\\
342	0.00142134195254411\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.0330154417998343\\
70	0.00431589910503659\\
104	0.00285632999100862\\
148	0.00244625185959156\\
206	0.00241879078703036\\
257	0.00242616097217869\\
342	0.00236585494049279\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.169783897558118\\
70	0.00992808464815981\\
104	0.00151168365548817\\
148	0.00123073824971587\\
206	0.00120063326096033\\
257	0.00120086251037173\\
342	0.0012031691595524\\
};
\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
38	0.000246638660989997\\
70	0.000186511700781702\\
104	0.000187057023907586\\
148	0.000186105412278696\\
206	0.000186880934069029\\
257	0.00018668027808261\\
342	0.000188185193557625\\
};
\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/saveeig_ieee.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=256,
xmax=2048,
xlabel={Number of subcarriers ($N$)},
xmajorgrids,
ymin=3500,
ymax=7000,
ymajorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {2.5600e+02,5.1200e+02,1.0240e+03,1.5360e+03,2.0480e+03}
]
\addplot [color=blue,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
256	3790.3809689475\\
512	4496.66084478752\\
768	4943.77355141123\\
1024	5352.90489857458\\
1280	5639.98623793054\\
1536	6066.93832769962\\
1792	6226.56197409627\\
2048	6509.52171322977\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
256	4072.5049593871\\
512	4445.60098944353\\
768	4818.69701949997\\
1024	5191.79304955641\\
1280	5564.88907961285\\
1536	5937.98510966929\\
1792	6311.08113972572\\
2048	6684.17716978216\\
};
\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/saveeig_uma_nlos.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=256,
xmax=2048,
xlabel={Number of subcarriers ($N$)},
xmajorgrids,
ymin=5000,
ymax=20000,
ymajorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {2.5600e+02,5.1200e+02,1.0240e+03,1.5360e+03,2.0480e+03}
]
\addplot [color=blue,line width=1.0pt,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
256	5794.12187544405\\
512	7989.69816826101\\
768	10230.0458536721\\
1024	11858.4721413252\\
1280	13919.3640134179\\
1536	16022.0527435668\\
1792	17877.05116011\\
2048	19483.8796733894\\
};
\addplot [color=black,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
256	6034.25311670499\\
512	7994.99099868879\\
768	9955.72888067259\\
1024	11916.4667626564\\
1280	13877.2046446402\\
1536	15837.942526624\\
1792	17798.6804086078\\
2048	19759.4182905916\\
};
\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/snr_ieee_ber.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=12,
xmax=22,
xlabel={SNR [dB]},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {1.2000e+01,1.4000e+01,1.6000e+01,1.8000e+01,2.0000e+01,2.2000e+01},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
12	0.45292091503268\\
14	0.331612418300654\\
16	0.0552300653594773\\
18	0.00242679738562091\\
20	0.000110348583877995\\
22	3.89978213507625e-06\\
};
\addlegendentry{Parametric BP-MF};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
12	0.474619607843137\\
14	0.431030718954248\\
16	0.243421568627451\\
18	0.0158503267973856\\
20	0.000467864923747275\\
22	2.11111111111111e-05\\
};
\addlegendentry{LMMSE BP-MF with robust PDP};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
12	0.436311764705882\\
14	0.325567973856209\\
16	0.0675222222222224\\
18	0.00572418300653594\\
20	0.000605228758169933\\
22	0.000233616557734204\\
};
\addlegendentry{Turbo-GAMP};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
12	0.437436601307189\\
14	0.340967320261438\\
16	0.0542483660130721\\
18	0.0023235294117647\\
20	8.89978213507624e-05\\
22	3.79084967320261e-06\\
};
\addlegendentry{LMMSE BP-MF with known PDP};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
12	0.399599346405229\\
14	0.201505882352941\\
16	0.0201895424836602\\
18	0.0010640522875817\\
20	4.18300653594771e-05\\
22	1.74291938997821e-06\\
};
\addlegendentry{Perfect CSI};

\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
12	0.425417647058824\\
14	0.294364705882353\\
16	0.0353666666666668\\
18	0.00175359477124183\\
20	7.18954248366012e-05\\
22	2.2875816993464e-06\\
};
\addlegendentry{LMMSE BP-MF with multipath oracle};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/snr_ieee_mse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=12,
xmax=22,
xlabel={SNR [dB]},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {1.2000e+01,1.4000e+01,1.6000e+01,1.8000e+01,2.0000e+01,2.2000e+01},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.0185282160728269\\
14	0.00979765977172056\\
16	0.00373527730710807\\
18	0.00205250832496596\\
20	0.00135272811614197\\
22	0.000900235954085472\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
12	0.0421036997567546\\
14	0.0306411466254317\\
16	0.0144192251555703\\
18	0.00392151827578036\\
20	0.00222879075878104\\
22	0.00140223309715671\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.0144649071648021\\
14	0.0108889141745827\\
16	0.00538288557530982\\
18	0.00338814432675101\\
20	0.00248981224258746\\
22	0.00188184210703912\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.0121076137499132\\
14	0.00894110393933572\\
16	0.00293365522238593\\
18	0.00158070866713449\\
20	0.00102648561368367\\
22	0.000678486061723424\\
};
\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.00779244001470748\\
14	0.00526192228885093\\
16	0.00185096210462356\\
18	0.0010856205053843\\
20	0.000710691743751657\\
22	0.000469579853533443\\
};
\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/snr_uma_nlos_ber.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=12,
xmax=22,
xlabel={SNR [dB]},
xmajorgrids,
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel={BER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
global_axis_style, local_axis_style,
xtick = {1.2000e+01,1.4000e+01,1.6000e+01,1.8000e+01,2.0000e+01,2.2000e+01},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid}]
  table[row sep=crcr]{%
12	0.425590588235294\\
14	0.234589411764706\\
16	0.0210382352941176\\
18	0.00105235294117647\\
20	3.74509803921569e-05\\
22	1.3921568627451e-06\\
};
\addlegendentry{Parametric BP-MF};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180}]
  table[row sep=crcr]{%
12	0.468488823529411\\
14	0.412762352941177\\
16	0.137968235294118\\
18	0.00302941176470588\\
20	0.00013656862745098\\
22	4.80392156862745e-06\\
};
\addlegendentry{LMMSE BP-MF with robust PDP};

\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
12	0.43113\\
14	0.304289411764706\\
16	0.0589164705882353\\
18	0.00496764705882353\\
20	0.00084205882352941\\
22	0.000372450980392157\\
};
\addlegendentry{Turbo-GAMP};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
12	0.442041176470588\\
14	0.372365882352942\\
16	0.0874158823529412\\
18	0.00429352941176471\\
20	0.000174901960784314\\
22	6.80392156862745e-06\\
};
\addlegendentry{LMMSE BP-MF with known PDP};

\addplot [color=black,dashed,line width=1.0pt]
  table[row sep=crcr]{%
12	0.393608235294117\\
14	0.186144705882353\\
16	0.0172229411764706\\
18	0.00084235294117647\\
20	3.24509803921569e-05\\
22	1e-06\\
};
\addlegendentry{Perfect CSI};

\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
12	0.405818235294118\\
14	0.208692352941176\\
16	0.0192552941176471\\
18	0.00107058823529412\\
20	3.14705882352941e-05\\
22	1.07843137254902e-06\\
};
\addlegendentry{LMMSE BP-MF with multipath oracle};

\end{axis}
\end{tikzpicture}%

==> code/paper/tikz/snr_uma_nlos_mse.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=12,
xmax=22,
xlabel={SNR [dB]},
xmajorgrids,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel={MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
global_axis_style, local_axis_style,
xtick = {1.2000e+01,1.4000e+01,1.6000e+01,1.8000e+01,2.0000e+01,2.2000e+01},
ytick = {1.0e-06,1.0e-05,1.0e-04,1.0e-03,1.0e-02,1.0e-01,1.0e+00,1.0e+01,1.0e+02},
minor ytick = {1.0e-06,2.0e-06,3.0e-06,4.0e-06,5.0e-06,6.0e-06,7.0e-06,8.0e-06,9.0e-06,1.0e-05,2.0e-05,3.0e-05,4.0e-05,5.0e-05,6.0e-05,7.0e-05,8.0e-05,9.0e-05,1.0e-04,2.0e-04,3.0e-04,4.0e-04,5.0e-04,6.0e-04,7.0e-04,8.0e-04,9.0e-04,1.0e-03,2.0e-03,3.0e-03,4.0e-03,5.0e-03,6.0e-03,7.0e-03,8.0e-03,9.0e-03,1.0e-02,2.0e-02,3.0e-02,4.0e-02,5.0e-02,6.0e-02,7.0e-02,8.0e-02,9.0e-02,1.0e-01,2.0e-01,3.0e-01,4.0e-01,5.0e-01,6.0e-01,7.0e-01,8.0e-01,9.0e-01,1.0e+00,2.0e+00,3.0e+00,4.0e+00,5.0e+00,6.0e+00,7.0e+00,8.0e+00,9.0e+00,1.0e+01,2.0e+01,3.0e+01,4.0e+01,5.0e+01,6.0e+01,7.0e+01,8.0e+01,9.0e+01,1.0e+02,2.0e+02,3.0e+02,4.0e+02,5.0e+02,6.0e+02,7.0e+02,8.0e+02,9.0e+02}
]
\addplot [color=red,solid,line width=1.0pt,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.00881184934635146\\
14	0.00302620647109423\\
16	0.00093865672332665\\
18	0.000581677458560394\\
20	0.00039342945842756\\
22	0.000263020301697023\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,mark=triangle,mark options={solid,rotate=180},forget plot]
  table[row sep=crcr]{%
12	0.0347722539683869\\
14	0.0251301479404021\\
16	0.00764149860639865\\
18	0.00232749087615526\\
20	0.00144412651913961\\
22	0.00090925939092951\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.0146541082227458\\
14	0.0109000948402417\\
16	0.00528261714431797\\
18	0.00341051735600158\\
20	0.00247815760739706\\
22	0.00190463605457891\\
};
\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.0173683258786742\\
14	0.0142953874626948\\
16	0.00492922267211933\\
18	0.00221130845353015\\
20	0.00122445555122432\\
22	0.000801292691728322\\
};
\addplot [color=green,solid,line width=1.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
12	0.00308344682311454\\
14	0.00136269341992626\\
16	0.000492561970542861\\
18	0.000293460404445723\\
20	0.000186320031947287\\
22	0.000118815213943331\\
};
\end{axis}
\end{tikzpicture}%
